Tuning Parameter Selection for Penalized Estimation via $R^2$

The tuning parameter selection strategy for penalized estimation is crucial to identify a model that is both interpretable and predictive. However, popular strategies (e.g., minimizing average squared prediction error via cross-validation) tend to select models with more predictors than necessary. This paper proposes a simple, yet powerful cross-validation strategy based on maximizing squared correlations between the observed and predicted values, rather than minimizing squared error loss for the purposes of support recovery. The strategy can be applied to all penalized least-squares estimators and we show that, under certain conditions, the metric implicitly performs a bias adjustment. Specific attention is given to the Lasso estimator, in which our strategy is closely related to the Relaxed Lasso estimator. We demonstrate our approach on a functional variable selection problem to identify optimal placement of surface electromyogram sensors to control a robotic hand prosthesis.

==> APEFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate from 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEFDR}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.4 (0) &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.6 (0) \\ 
  100 &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) \\ 
  200 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.2 (0) & 0.3 (0) &  & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) \\ 
  100 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.3 (0) & 0.3 (0) &  & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.6 (0) \\ 
  200 &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) \\ 
  100 &  & 0 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.2 (0) \\ 
  200 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> APEFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives from 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEFN}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 1.9 (0.2) & 2.2 (0.2) & 2.9 (0.2) & 2.9 (0.2) & 3.5 (0.2) &  & 0.2 (0.1) & 0.3 (0.1) & 0.6 (0.1) & 0.6 (0.1) & 1.1 (0.1) \\ 
  100 &  & 0.6 (0.1) & 0.6 (0.1) & 0.9 (0.1) & 1.2 (0.1) & 1.4 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0.1 (0) & 0.1 (0) \\ 
  200 &  & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.2 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 10.1 (0.4) & 12.2 (0.3) & 12.8 (0.3) & 14 (0.2) & 14.3 (0.1) &  & 4.2 (0.4) & 6.5 (0.5) & 9.7 (0.4) & 11.7 (0.3) & 12.7 (0.2) \\ 
  100 &  & 4.5 (0.3) & 6.9 (0.4) & 9.1 (0.4) & 11.4 (0.3) & 12.3 (0.3) &  & 0.4 (0.1) & 0.8 (0.1) & 1.6 (0.2) & 3.2 (0.2) & 5.5 (0.3) \\ 
  200 &  & 1 (0.1) & 2 (0.2) & 3 (0.2) & 4.2 (0.2) & 5.7 (0.3) &  & 0 (0) & 0.1 (0) & 0.2 (0) & 0.3 (0.1) & 0.4 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 42.2 (1.1) & 44.4 (0.8) & 47.9 (0.4) & 48.7 (0.3) & 49.2 (0.2) &  & 27.8 (1.4) & 40.4 (0.9) & 45.3 (0.6) & 47.3 (0.4) & 48.6 (0.3) \\ 
  100 &  & 30.8 (1.2) & 41.5 (1.1) & 45.8 (0.7) & 47.6 (0.5) & 48.5 (0.3) &  & 6.3 (0.5) & 19.3 (1.1) & 34.5 (1.1) & 42 (0.9) & 46.3 (0.6) \\ 
  200 &  & 10.9 (0.6) & 21.6 (0.9) & 29.8 (1.1) & 40 (0.9) & 44.4 (0.7) &  & 0.8 (0.1) & 2.1 (0.2) & 5.8 (0.3) & 13.6 (0.6) & 26.3 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> APEHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEHD}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 3.1 (0.3) & 4.3 (0.4) & 6 (0.6) & 7.8 (1.1) & 9.1 (1.2) &  & 2.2 (0.2) & 4 (0.4) & 7.5 (1.2) & 9.3 (1) & 10.7 (1.2) \\ 
  500 &  & 0.6 (0.1) & 1 (0.2) & 1.3 (0.2) & 1.9 (0.5) & 2.9 (0.5) &  & 0.9 (0.2) & 0.9 (0.1) & 1.7 (0.3) & 1.7 (0.3) & 1.5 (0.3) \\ 
  1000 &  & 0.2 (0) & 0.4 (0.1) & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.2) &  & 0.1 (0) & 0.4 (0.1) & 0.5 (0.1) & 0.7 (0.1) & 0.9 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.06 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10.1 (0.3) & 14.1 (0.6) & 16.7 (0.8) & 19.6 (1.4) & 21.4 (1.6) &  & 9.3 (0.4) & 15.7 (0.8) & 22.5 (1.1) & 25.5 (1.4) & 30.9 (2) \\ 
  500 &  & 4.1 (0.3) & 7.5 (0.4) & 9.7 (0.6) & 11.4 (0.6) & 15.7 (1) &  & 3.9 (0.2) & 6.1 (0.4) & 10.4 (0.6) & 13.9 (0.8) & 16.6 (1) \\ 
  1000 &  & 2.8 (0.2) & 4.1 (0.3) & 6.5 (0.5) & 8.4 (0.6) & 9.4 (0.6) &  & 2.6 (0.2) & 3.8 (0.3) & 6.4 (0.5) & 7.8 (0.6) & 10.4 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 31.7 (1.3) & 43.5 (0.6) & 50.1 (0.5) & 51.1 (0.4) & 53.2 (1.1) &  & 5 (0.4) & 32 (0.6) & 47 (0.7) & 53.8 (1.1) & 54.5 (1.1) \\ 
  500 &  & 1.6 (0.2) & 18.2 (0.5) & 33.3 (0.8) & 48.6 (1.3) & 57.4 (1.8) &  & 0 (0) & 16.8 (0.5) & 35.3 (0.9) & 58.4 (1.6) & 81.2 (2) \\ 
  1000 &  & 0.4 (0.1) & 14.5 (0.4) & 28.5 (0.9) & 43.5 (1.4) & 57.6 (1.6) &  & 0 (0) & 14.2 (0.5) & 28 (0.8) & 44.8 (1.3) & 64.2 (1.8) \\ 
   \hline
\end{tabular}
\end{table}


==> APEHDSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEHDSmall}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & $p$ & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 3.1 (0.3) & 4.3 (0.4) & 6 (0.6) & 7.8 (1.1) & 9.1 (1.2) &  & 2.2 (0.2) & 4 (0.4) & 7.5 (1.2) & 9.3 (1) & 10.7 (1.2) \\ 
  500 &  & 0.6 (0.1) & 1 (0.2) & 1.3 (0.2) & 1.9 (0.5) & 2.9 (0.5) &  & 0.9 (0.2) & 0.9 (0.1) & 1.7 (0.3) & 1.7 (0.3) & 1.5 (0.3) \\ 
  1000 &  & 0.2 (0) & 0.4 (0.1) & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.2) &  & 0.1 (0) & 0.4 (0.1) & 0.5 (0.1) & 0.7 (0.1) & 0.9 (0.2) \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 31.7 (1.3) & 43.5 (0.6) & 50.1 (0.5) & 51.1 (0.4) & 53.2 (1.1) &  & 5 (0.4) & 32 (0.6) & 47 (0.7) & 53.8 (1.1) & 54.5 (1.1) \\ 
  500 &  & 1.6 (0.2) & 18.2 (0.5) & 33.3 (0.8) & 48.6 (1.3) & 57.4 (1.8) &  & 0 (0) & 16.8 (0.5) & 35.3 (0.9) & 58.4 (1.6) & 81.2 (2) \\ 
  1000 &  & 0.4 (0.1) & 14.5 (0.4) & 28.5 (0.9) & 43.5 (1.4) & 57.6 (1.6) &  & 0 (0) & 14.2 (0.5) & 28 (0.8) & 44.8 (1.3) & 64.2 (1.8) \\ 
   \hline
\end{tabular}
\end{table}


==> APEPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias from 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEPB}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 28.8 (0.9) & 28.5 (0.8) & 31.4 (0.8) & 32.4 (0.7) & 34.4 (0.8) &  & 14.2 (0.4) & 15.3 (0.5) & 16.5 (0.5) & 18.1 (0.6) & 21.2 (0.7) \\ 
  100 &  & 28.2 (0.8) & 29.6 (0.9) & 32.1 (0.9) & 35.8 (0.9) & 38.3 (0.9) &  & 14.6 (0.4) & 15.1 (0.4) & 16 (0.4) & 17.8 (0.4) & 19.6 (0.5) \\ 
  200 &  & 29.9 (0.8) & 32.2 (0.9) & 33.3 (0.9) & 36.4 (0.8) & 37.7 (0.8) &  & 15.1 (0.3) & 16.2 (0.4) & 16.4 (0.4) & 18.2 (0.4) & 19.1 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 56.4 (1.4) & 61.4 (1.1) & 61.7 (1.1) & 65.2 (1) & 66.5 (1) &  & 33.6 (1.1) & 39.1 (1.4) & 46.8 (1.5) & 51.4 (1.7) & 54.2 (1.7) \\ 
  100 &  & 60 (1.2) & 69.4 (1.4) & 77.5 (1.3) & 86.4 (1.5) & 88.3 (1.5) &  & 30.3 (0.6) & 34.1 (0.6) & 40.3 (0.9) & 46.7 (1.2) & 55.8 (1.5) \\ 
  200 &  & 63.9 (1.2) & 71.9 (1.3) & 79.9 (1.2) & 87.3 (1.5) & 97.1 (1.8) &  & 32 (0.5) & 35.3 (0.6) & 39.4 (0.6) & 43.8 (0.7) & 47.4 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 113.4 (2) & 113.2 (2.1) & 122.6 (1.8) & 123.8 (2) & 120.7 (1.9) &  & 75.3 (2.8) & 91.5 (3) & 105 (3.1) & 110.5 (3.4) & 111.4 (3) \\ 
  100 &  & 133.6 (2.8) & 158.6 (2.8) & 167.7 (2.5) & 174.8 (2.2) & 176.8 (2.3) &  & 65.1 (1) & 89.4 (2.6) & 123.2 (3.4) & 144.8 (3.9) & 161.9 (3.5) \\ 
  200 &  & 133.9 (2.1) & 169.7 (2.6) & 192.2 (3.2) & 221.6 (3.3) & 235.3 (3) &  & 67.3 (0.8) & 81.7 (0.9) & 97.1 (1.1) & 119.4 (2) & 156.2 (3.5) \\ 
   \hline
\end{tabular}
\end{table}


==> APESize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APESize}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 6.4 (0.6) & 10.6 (1.2) & 9.7 (1.3) & 11.5 (1.4) & 11.2 (1.6) &  & 11 (0.8) & 12.7 (0.8) & 13.9 (0.9) & 17.9 (1.2) & 18.6 (1.5) \\ 
  100 &  & 6.8 (0.3) & 8.7 (0.7) & 9.9 (1) & 10.3 (1.3) & 12 (1.5) &  & 7.8 (0.4) & 9.8 (0.6) & 11.6 (0.7) & 14.5 (1.1) & 15.7 (1.4) \\ 
  200 &  & 6.5 (0.2) & 6.8 (0.2) & 8 (0.4) & 9 (0.5) & 9.8 (0.6) &  & 6.6 (0.2) & 7.6 (0.3) & 8.6 (0.4) & 10.3 (0.9) & 11.3 (0.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 8.9 (1) & 8 (1.2) & 8.5 (1.3) & 5.6 (1.2) & 6.6 (1.3) &  & 18.9 (1) & 20.6 (1.5) & 15.1 (1.4) & 13.7 (1.6) & 13.1 (1.6) \\ 
  100 &  & 15.9 (0.6) & 15.2 (1.1) & 13.5 (1.3) & 11 (1.6) & 11.5 (1.9) &  & 22.8 (0.4) & 28.8 (0.9) & 33.7 (1.4) & 35 (1.7) & 29.9 (1.8) \\ 
  200 &  & 19.4 (0.4) & 21.7 (0.6) & 22.8 (0.9) & 23.5 (1.1) & 21.4 (1.2) &  & 21.1 (0.3) & 25.3 (0.5) & 31.9 (0.9) & 38 (1.6) & 43.5 (1.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 7.8 (1.1) & 9 (1.3) & 6.1 (1.3) & 5.8 (1.3) & 5.8 (1.2) &  & 22.2 (1.4) & 14.8 (1.5) & 10.7 (1.5) & 10 (1.5) & 8.4 (1.5) \\ 
  100 &  & 19.2 (1.2) & 11.6 (1.6) & 8.6 (1.6) & 6.8 (1.6) & 7 (1.7) &  & 43.6 (0.5) & 44.3 (1.9) & 28.4 (2.4) & 20 (2.5) & 12.6 (2.2) \\ 
  200 &  & 39.1 (0.6) & 37.8 (1.4) & 33.7 (2.2) & 20.6 (2.2) & 15 (2.6) &  & 49.2 (0.1) & 68.8 (0.6) & 82.8 (1.4) & 80.9 (2.4) & 58.1 (3) \\ 
   \hline
\end{tabular}
\end{table}


==> APESizeSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Tue May 10 08:47:04 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of CV 1SE. Standard errors given in parentheses.} 
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 5.9 (0.6) & 10.2 (1.2) & 9.6 (1.3) & 11.5 (1.5) & 10.2 (1.5) &  & 10.4 (0.7) & 12.1 (0.8) & 13 (0.8) & 16.3 (1.2) & 17.4 (1.4) \\ 
  100 &  & 6.7 (0.3) & 8.4 (0.6) & 9.6 (1) & 10.2 (1.2) & 12.2 (1.6) &  & 7.5 (0.4) & 9.7 (0.6) & 10.9 (0.6) & 13.8 (1.1) & 15.4 (1.4) \\ 
  200 &  & 6.4 (0.2) & 6.8 (0.3) & 7.7 (0.4) & 8.6 (0.5) & 9.3 (0.6) &  & 6.6 (0.2) & 7.4 (0.3) & 8.3 (0.4) & 10 (0.8) & 11.1 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 7.5 (1.1) & 8.6 (1.3) & 6.2 (1.3) & 6.3 (1.3) & 4.9 (1.1) &  & 21.5 (1.4) & 14.5 (1.5) & 11 (1.5) & 10.2 (1.6) & 8.1 (1.5) \\ 
  100 &  & 18.1 (1.3) & 11.1 (1.6) & 7.6 (1.5) & 6.2 (1.5) & 5.9 (1.6) &  & 43.3 (0.6) & 43 (1.9) & 28.7 (2.3) & 19.2 (2.3) & 11.7 (2.1) \\ 
  200 &  & 38.8 (0.6) & 37.2 (1.4) & 33.5 (2.3) & 20.4 (2.2) & 14.2 (2.5) &  & 49.1 (0.1) & 68.5 (0.6) & 82.1 (1.4) & 79 (2.5) & 57.5 (3) \\ 
   \hline
\end{tabular}
\label{tab:APESizeSmall}
\end{table}


==> AR2FDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2FDR}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) \\ 
  100 &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) \\ 
  200 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
  100 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.3 (0) & 0.4 (0) &  & 0.2 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
  200 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0.1 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0 (0) & 0.2 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.7 (0) \\ 
  100 &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) \\ 
  200 &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> AR2FN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2FN}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 2.1 (0.1) & 2.4 (0.1) & 2.9 (0.1) & 3 (0.1) & 3.6 (0.1) &  & 0.6 (0.1) & 0.8 (0.1) & 1.4 (0.1) & 1.4 (0.1) & 1.9 (0.1) \\ 
  100 &  & 1.1 (0.1) & 1.2 (0.1) & 1.6 (0.1) & 1.8 (0.1) & 1.9 (0.1) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0.1) & 0.3 (0.1) \\ 
  200 &  & 0.4 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.6 (0.1) & 0.7 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0.1 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 9.5 (0.4) & 11.1 (0.3) & 12.3 (0.3) & 13.6 (0.1) & 13.7 (0.1) &  & 5.2 (0.4) & 8.4 (0.5) & 10.5 (0.3) & 12.4 (0.2) & 13.1 (0.2) \\ 
  100 &  & 4.9 (0.3) & 7.2 (0.4) & 9.1 (0.4) & 11.3 (0.3) & 11.6 (0.3) &  & 1 (0.1) & 1.4 (0.2) & 2.7 (0.2) & 4.8 (0.3) & 6.5 (0.4) \\ 
  200 &  & 1.9 (0.2) & 2.9 (0.2) & 4 (0.2) & 5.2 (0.3) & 6.8 (0.3) &  & 0.2 (0) & 0.4 (0.1) & 0.4 (0.1) & 0.7 (0.1) & 0.9 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 35.6 (1.3) & 43.7 (0.7) & 46.8 (0.4) & 48.2 (0.3) & 49 (0.1) &  & 27.5 (1.4) & 41.8 (0.8) & 45.2 (0.5) & 47.5 (0.3) & 48.7 (0.2) \\ 
  100 &  & 23.6 (1.3) & 34.7 (1.3) & 42.2 (0.9) & 45.1 (0.6) & 46.7 (0.4) &  & 6 (0.6) & 18.1 (1) & 31 (1) & 40.1 (0.8) & 45.1 (0.5) \\ 
  200 &  & 7.7 (0.4) & 16.1 (0.8) & 24.2 (0.9) & 32.9 (1) & 38.4 (0.8) &  & 1 (0.1) & 3 (0.2) & 7 (0.4) & 15.4 (0.7) & 26.9 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> AR2HD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2HD}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.1 (0.3) & 2.8 (0.3) & 3.3 (0.3) & 4.9 (0.7) & 5 (0.5) &  & 0.6 (0.1) & 0.6 (0.1) & 1.9 (0.8) & 1.8 (0.4) & 2.6 (0.4) \\ 
  500 &  & 0.1 (0) & 0.2 (0) & 0.1 (0) & 0.2 (0) & 0.4 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
  1000 &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.06 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10.1 (0.3) & 14.9 (0.7) & 18.1 (1.1) & 20.8 (1.5) & 22.9 (1.6) &  & 6.4 (0.4) & 10.2 (0.6) & 15.9 (1) & 17.7 (1) & 21.8 (1.4) \\ 
  500 &  & 1.8 (0.2) & 2.8 (0.3) & 3.2 (0.2) & 4.2 (0.3) & 5.3 (0.4) &  & 0.3 (0.1) & 0.3 (0.1) & 0.6 (0.1) & 1.4 (0.2) & 1.5 (0.2) \\ 
  1000 &  & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.2) & 1.2 (0.1) & 1.3 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 23.6 (1.3) & 40.4 (0.5) & 51.4 (0.8) & 55.1 (1.2) & 54.8 (1.2) &  & 4.2 (0.4) & 31.9 (0.5) & 47.9 (0.8) & 54.6 (1.3) & 53.5 (0.9) \\ 
  500 &  & 1.8 (0.2) & 17.1 (0.5) & 28.7 (0.8) & 42.3 (1.3) & 51.9 (2.2) &  & 0.2 (0) & 9.1 (0.4) & 17.8 (0.7) & 30 (1) & 46.6 (1.3) \\ 
  1000 &  & 0.7 (0.1) & 9.1 (0.4) & 15.4 (0.6) & 23.1 (0.9) & 32.5 (1.1) &  & 0 (0) & 3.9 (0.3) & 6.3 (0.4) & 11.1 (0.6) & 16.9 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> AR2HDSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2HDSmall}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & $p$ & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.1 (0.3) & 2.8 (0.3) & 3.3 (0.3) & 4.9 (0.7) & 5 (0.5) &  & 0.6 (0.1) & 0.6 (0.1) & 1.9 (0.8) & 1.8 (0.4) & 2.6 (0.4) \\ 
  500 &  & 0.1 (0) & 0.2 (0) & 0.1 (0) & 0.2 (0) & 0.4 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
  1000 &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 23.6 (1.3) & 40.4 (0.5) & 51.4 (0.8) & 55.1 (1.2) & 54.8 (1.2) &  & 4.2 (0.4) & 31.9 (0.5) & 47.9 (0.8) & 54.6 (1.3) & 53.5 (0.9) \\ 
  500 &  & 1.8 (0.2) & 17.1 (0.5) & 28.7 (0.8) & 42.3 (1.3) & 51.9 (2.2) &  & 0.2 (0) & 9.1 (0.4) & 17.8 (0.7) & 30 (1) & 46.6 (1.3) \\ 
  1000 &  & 0.7 (0.1) & 9.1 (0.4) & 15.4 (0.6) & 23.1 (0.9) & 32.5 (1.1) &  & 0 (0) & 3.9 (0.3) & 6.3 (0.4) & 11.1 (0.6) & 16.9 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> AR2PB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2PB}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 27.4 (0.8) & 28.6 (0.6) & 29.5 (0.6) & 31.4 (0.7) & 33 (0.6) &  & 15.3 (0.6) & 15.4 (0.5) & 18.3 (0.6) & 19.4 (0.7) & 21 (0.7) \\ 
  100 &  & 27.5 (0.8) & 28.3 (0.9) & 29.5 (0.9) & 32.9 (0.8) & 34.9 (0.9) &  & 13.7 (0.5) & 14.8 (0.4) & 14.3 (0.4) & 15.9 (0.5) & 16.8 (0.6) \\ 
  200 &  & 27.6 (0.9) & 28.8 (0.8) & 28.9 (0.8) & 30.9 (0.9) & 32.1 (0.9) &  & 14 (0.5) & 15 (0.4) & 14.2 (0.4) & 15.9 (0.4) & 15.8 (0.5) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 57.5 (1.1) & 60.6 (0.9) & 61.6 (0.9) & 63.7 (0.9) & 66.1 (0.8) &  & 35.7 (1) & 43.1 (1.3) & 46.2 (1.2) & 50.7 (1.2) & 52.3 (1.2) \\ 
  100 &  & 61.7 (1.1) & 71.1 (1.2) & 78.4 (1.2) & 83.3 (1.1) & 85.1 (1.1) &  & 32.2 (0.7) & 34.6 (0.6) & 41.5 (1) & 47.8 (1.2) & 53.8 (1.5) \\ 
  200 &  & 62.2 (1.3) & 70.6 (1.4) & 78.3 (1.2) & 85.1 (1.3) & 93.6 (1.5) &  & 32 (0.6) & 34.1 (0.6) & 37.1 (0.6) & 40.2 (0.7) & 43.9 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 112.3 (1.7) & 117.1 (1.7) & 122.1 (1.4) & 121.6 (1.4) & 123.3 (1.5) &  & 73 (2) & 90.9 (2.4) & 97.8 (2.3) & 103.7 (2.5) & 103.5 (2.1) \\ 
  100 &  & 131.1 (2.1) & 151.9 (1.9) & 162.1 (1.7) & 168.8 (1.7) & 170.5 (1.8) &  & 67 (1.1) & 86.1 (1.7) & 105.8 (2.5) & 126.2 (3.1) & 141.9 (3.2) \\ 
  200 &  & 134.5 (1.8) & 167.6 (1.7) & 188.1 (2.1) & 210.1 (1.9) & 223 (2) &  & 70.2 (1) & 84.9 (1) & 99.3 (1) & 119 (1.7) & 142.1 (3) \\ 
   \hline
\end{tabular}
\end{table}


==> AR2Size.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2Size}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 6.7 (0.9) & 7.3 (1) & 6 (0.9) & 6 (0.8) & 5.4 (0.9) &  & 7.4 (0.7) & 7.9 (0.7) & 6.8 (0.6) & 7.5 (0.6) & 7.8 (0.8) \\ 
  100 &  & 4.8 (0.2) & 5.2 (0.4) & 5.6 (0.7) & 6.2 (1.1) & 6.4 (0.8) &  & 5.3 (0.1) & 5.8 (0.2) & 6.3 (0.4) & 6.6 (0.3) & 6.7 (0.4) \\ 
  200 &  & 4.9 (0.1) & 5.1 (0.2) & 5.2 (0.2) & 5.3 (0.3) & 5.2 (0.3) &  & 5.1 (0.1) & 5.2 (0.1) & 5.2 (0.1) & 5.2 (0.1) & 5.2 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 10.8 (1.3) & 10.3 (1.2) & 9.1 (1.2) & 5.9 (0.8) & 9.2 (1.2) &  & 16.3 (1) & 13.5 (1.2) & 10.8 (1.2) & 8.4 (1.1) & 9.2 (1.2) \\ 
  100 &  & 15.6 (0.7) & 15 (1.4) & 15.1 (1.8) & 9.8 (1.3) & 12.8 (1.7) &  & 18.3 (0.4) & 22.9 (0.7) & 24.1 (1.1) & 21.9 (1.2) & 22.9 (1.6) \\ 
  200 &  & 16.8 (0.5) & 17 (0.6) & 17.9 (0.8) & 17.3 (1) & 15.9 (1) &  & 16.7 (0.2) & 17.6 (0.3) & 20.8 (0.5) & 22.9 (0.7) & 25.9 (1.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 14.4 (1.3) & 10 (1.3) & 8.3 (1.2) & 6.6 (1) & 7.2 (1) &  & 22.5 (1.4) & 11.7 (1.3) & 9.9 (1.2) & 7.3 (0.9) & 6.3 (0.9) \\ 
  100 &  & 26.4 (1.3) & 23 (2.3) & 16.4 (2.2) & 14.6 (2.1) & 13.3 (1.9) &  & 44 (0.6) & 46.6 (1.7) & 36.1 (2.3) & 24.2 (2.4) & 15.6 (2) \\ 
  200 &  & 42.4 (0.4) & 48.3 (1.5) & 48.8 (2.6) & 43.8 (3.6) & 42 (4.7) &  & 49 (0.1) & 64.8 (0.7) & 76.5 (1.5) & 73.1 (2.7) & 55.7 (3.1) \\ 
   \hline
\end{tabular}
\end{table}


==> AR2SizeSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Tue May 10 08:51:42 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 6.7 (0.9) & 7.3 (1) & 6 (0.9) & 6 (0.8) & 5.4 (0.9) &  & 7.4 (0.7) & 7.9 (0.7) & 6.8 (0.6) & 7.5 (0.6) & 7.8 (0.8) \\ 
  100 &  & 4.8 (0.2) & 5.2 (0.4) & 5.6 (0.7) & 6.2 (1.1) & 6.4 (0.8) &  & 5.3 (0.1) & 5.8 (0.2) & 6.3 (0.4) & 6.6 (0.3) & 6.7 (0.4) \\ 
  200 &  & 4.9 (0.1) & 5.1 (0.2) & 5.2 (0.2) & 5.3 (0.3) & 5.2 (0.3) &  & 5.1 (0.1) & 5.2 (0.1) & 5.2 (0.1) & 5.2 (0.1) & 5.2 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 14.4 (1.3) & 10 (1.3) & 8.3 (1.2) & 6.6 (1) & 7.2 (1) &  & 22.5 (1.4) & 11.7 (1.3) & 9.9 (1.2) & 7.3 (0.9) & 6.3 (0.9) \\ 
  100 &  & 26.4 (1.3) & 23 (2.3) & 16.4 (2.2) & 14.6 (2.1) & 13.3 (1.9) &  & 44 (0.6) & 46.6 (1.7) & 36.1 (2.3) & 24.2 (2.4) & 15.6 (2) \\ 
  200 &  & 42.4 (0.4) & 48.3 (1.5) & 48.8 (2.6) & 43.8 (3.6) & 42 (4.7) &  & 49 (0.1) & 64.8 (0.7) & 76.5 (1.5) & 73.1 (2.7) & 55.7 (3.1) \\ 
   \hline
\end{tabular}
\label{tab:AR2SizeSmall}
\end{table}


==> AvgSigmas.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average $\sigma^2$ across 100 replications of signal-to-noise ratio controlled linear data.} 
\begin{tabular}{rcccccccccccc}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 5; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 5.471 & 5.218 & 5.227 & 5.207 & 5.186 &  & 2.736 & 2.609 & 2.614 & 2.604 & 2.593 \\ 
  100 &  & 5.249 & 5.25 & 5.157 & 5.212 & 5.29 &  & 2.624 & 2.625 & 2.578 & 2.606 & 2.645 \\ 
  200 &  & 5.253 & 5.226 & 5.007 & 5.252 & 5.221 &  & 2.627 & 2.613 & 2.504 & 2.626 & 2.61 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 15; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 9.031 & 9.012 & 8.919 & 8.985 & 9.09 &  & 4.516 & 4.506 & 4.459 & 4.493 & 4.545 \\ 
  100 &  & 9.023 & 9.083 & 9.125 & 9.065 & 9.018 &  & 4.511 & 4.542 & 4.563 & 4.533 & 4.509 \\ 
  200 &  & 9.003 & 9.037 & 9.041 & 9.098 & 9.045 &  & 4.501 & 4.518 & 4.521 & 4.549 & 4.523 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 50; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 16.551 & 16.491 & 16.673 & 16.479 & 16.435 &  & 8.275 & 8.246 & 8.336 & 8.24 & 8.218 \\ 
  100 &  & 16.513 & 16.44 & 16.496 & 16.571 & 16.521 &  & 8.257 & 8.22 & 8.248 & 8.286 & 8.26 \\ 
  200 &  & 16.595 & 16.633 & 16.46 & 16.47 & 16.529 &  & 8.298 & 8.317 & 8.23 & 8.235 & 8.265 \\ 
   \hline
\end{tabular}
\end{table}


==> EMGFull.tex <==
% latex table generated in R 3.6.3 by xtable 1.8-4 package
% Mon Sep 20 17:18:51 2021
\begin{table}[ht]
\centering
\caption{Variable selection results for EMG finger movements without adaptive weighting. FP indicates the total number of false positives in the model, and  Size is the total number of EMG signals contained in the model.} 
\begin{tabular}{rr|ccccccc}
  \hline
 &  & FC1 & FC2 & FC3 & FR1 & FR2 & FR3 & Mean \\ 
  \hline
\multirow{3}{*}{APE} & FP & 2 & 1 & 2 & 2 & 1 & 1 & 1.5 \\ 
   & Size & 4 & 3 & 4 & 5 & 4 & 4 & 4 \\ 
   %& FDR & 0.5 & 0.33 & 0.5 & 0.4 & 0.25 & 0.25 & 0.37 \\ 
  \multirow{3}{*}{AR2} & FP & 0 & 1 & 3 & 0 & 1 & 1 & 1 \\ 
   & Size & 2 & 3 & 6 & 2 & 4 & 3 & 3.33 \\ 
   %& FDR & 0 & 0.33 & 0.5 & 0 & 0.25 & 0.33 & 0.24 \\ 
  \multirow{3}{*}{Mod} & FP & 1 & 1 & 2 & 2 & 1 & 1 & 1.33 \\  
   & Size & 3 & 3 & 4 & 5 & 4 & 4 & 3.83 \\ 
   %& FDR & 0.33 & 0.33 & 0.5 & 0.4 & 0.25 & 0.25 & 0.34 \\ 
%      \multirow{3}{*}{\red{*Mod*}} 
%      & FP & \cellcolor{yellow!50} 1 & 1 & \cellcolor{red!50} 2 & \cellcolor{red!50} 2 &  1 & \cellcolor{yellow!50} 1 & 1.33 \\ 
%   & Size & \cellcolor{yellow!50} 3 & 3 & \cellcolor{red!50} 4 & \cellcolor{red!50} 5 & 4 & \cellcolor{yellow!50} 4 & 3.83 \\ 
%   & FDR & 0.33 & 0.33 & 0.5 & 0.4 & 0.25 & 0.25 & 0.34  \\ 
   \hline
\end{tabular}
\label{tab:EMGFull}
\end{table}


==> ModFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate of 100 replications for $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModFDR}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.3 (0) &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) \\ 
  100 &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) \\ 
  200 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) &  & 0 (0) & 0.1 (0) & 0 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.2 (0) & 0.2 (0) &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) \\ 
  100 &  & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) \\ 
  200 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0.1 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0 (0) & 0.2 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) \\ 
  100 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) &  & 0 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.2 (0) \\ 
  200 &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.1 (0) &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> ModFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives of 100 replications for $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModFN}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 2.5 (0.2) & 2.6 (0.2) & 3.2 (0.2) & 3.1 (0.2) & 3.6 (0.1) &  & 0.4 (0.1) & 0.5 (0.1) & 1 (0.1) & 1 (0.1) & 1.5 (0.2) \\ 
  100 &  & 1.1 (0.1) & 1.1 (0.1) & 1.4 (0.1) & 1.8 (0.1) & 1.9 (0.1) &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) \\ 
  200 &  & 0.3 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.6 (0.1) & 0.7 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 10.9 (0.5) & 12.6 (0.3) & 12.8 (0.3) & 14 (0.2) & 14.3 (0.1) &  & 4.7 (0.4) & 7.2 (0.5) & 10 (0.4) & 11.8 (0.3) & 12.6 (0.3) \\ 
  100 &  & 6.3 (0.4) & 8.5 (0.4) & 10.7 (0.4) & 12.4 (0.3) & 12.8 (0.3) &  & 0.7 (0.1) & 1.3 (0.1) & 2.4 (0.2) & 4.2 (0.3) & 6.1 (0.4) \\ 
  200 &  & 2.1 (0.2) & 3.2 (0.2) & 5 (0.3) & 6.1 (0.4) & 7.8 (0.4) &  & 0.2 (0) & 0.3 (0.1) & 0.4 (0.1) & 0.6 (0.1) & 0.7 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 42.8 (1.1) & 44.6 (0.8) & 48.1 (0.4) & 48.5 (0.3) & 49.1 (0.2) &  & 28.7 (1.5) & 40.4 (1) & 45.5 (0.7) & 47.3 (0.4) & 48.7 (0.2) \\ 
  100 &  & 33.9 (1.5) & 44.4 (1) & 47 (0.7) & 47.9 (0.5) & 48.4 (0.4) &  & 6.7 (0.6) & 20.3 (1.3) & 34.6 (1.2) & 41.6 (1) & 46.4 (0.6) \\ 
  200 &  & 9.9 (0.7) & 27.3 (1.4) & 35.9 (1.3) & 44.1 (0.9) & 46.8 (0.7) &  & 0.9 (0.1) & 2.7 (0.2) & 7 (0.4) & 15.2 (0.7) & 29 (1.1) \\ 
   \hline
\end{tabular}
\end{table}


==> ModHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:47:35 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModHD}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.3 (0.3) & 2.7 (0.3) & 3.7 (0.4) & 5.9 (1) & 6.8 (1.3) &  & 0.5 (0.1) & 0.9 (0.1) & 2.7 (0.9) & 2.7 (0.6) & 3.1 (0.5) \\ 
  500 &  & 0 (0) & 0.3 (0.1) & 0.1 (0) & 0.3 (0.2) & 0.5 (0.3) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
  1000 &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.06 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 9.9 (0.3) & 14 (0.6) & 16.8 (0.9) & 19.1 (1.4) & 21.8 (1.8) &  & 7.2 (0.4) & 11.6 (0.6) & 18 (1.1) & 21.1 (1.4) & 27.9 (2) \\ 
  500 &  & 1.7 (0.2) & 2.8 (0.3) & 3.3 (0.2) & 4.2 (0.3) & 5 (0.3) &  & 0.6 (0.1) & 0.5 (0.1) & 0.9 (0.1) & 2.1 (0.3) & 2 (0.3) \\ 
  1000 &  & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.1) & 1.3 (0.1) & 1.4 (0.1) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 35.7 (1.5) & 45.2 (0.6) & 51.5 (0.5) & 51.5 (0.7) & 54.3 (1.4) &  & 4.9 (0.5) & 32.7 (0.6) & 48.7 (0.8) & 55.5 (1.2) & 55.6 (1.4) \\ 
  500 &  & 1.7 (0.2) & 16.4 (0.4) & 26.5 (0.6) & 36.8 (1) & 43.9 (1.5) &  & 0.1 (0) & 9.9 (0.4) & 20.3 (0.7) & 34.1 (1.1) & 51.5 (1.4) \\ 
  1000 &  & 0.7 (0.1) & 8.6 (0.4) & 14.5 (0.5) & 21.6 (0.7) & 27.9 (1) &  & 0 (0) & 4.6 (0.3) & 7.8 (0.4) & 13.6 (0.6) & 20 (1) \\ 
   \hline
\end{tabular}
\end{table}


==> ModPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of prediction bias of 100 replications for $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModPB}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 28.5 (0.9) & 29.8 (0.8) & 32.1 (0.7) & 32.8 (0.8) & 34.7 (0.7) &  & 13.1 (0.4) & 14.1 (0.5) & 16.2 (0.5) & 17.4 (0.5) & 19.6 (0.7) \\ 
  100 &  & 26.7 (0.9) & 26.9 (0.9) & 28.9 (0.9) & 33.3 (0.9) & 35.2 (0.9) &  & 12.4 (0.4) & 13.3 (0.4) & 12.9 (0.4) & 14.6 (0.4) & 15.5 (0.5) \\ 
  200 &  & 26.6 (0.8) & 27.9 (0.8) & 28.5 (0.8) & 30.3 (0.9) & 31.6 (0.9) &  & 13.1 (0.4) & 13.7 (0.4) & 13.1 (0.4) & 14.4 (0.4) & 14.2 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 61 (1.3) & 65.3 (1) & 63.8 (1) & 66.4 (1) & 68.7 (0.9) &  & 34.5 (1) & 40.6 (1.4) & 45.5 (1.5) & 50.4 (1.6) & 51.9 (1.6) \\ 
  100 &  & 65 (1.4) & 73.9 (1.4) & 83.1 (1.4) & 89.7 (1.3) & 90.8 (1.4) &  & 30.5 (0.6) & 33.6 (0.6) & 39.9 (0.9) & 45.6 (1.2) & 51.7 (1.4) \\ 
  200 &  & 63.6 (1.4) & 72.2 (1.5) & 82 (1.5) & 88.5 (1.5) & 98.7 (1.9) &  & 30.3 (0.5) & 32.3 (0.6) & 35.8 (0.6) & 38.9 (0.6) & 42.2 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 120.2 (1.6) & 120.5 (1.7) & 126.1 (1.4) & 126.7 (1.6) & 125.2 (1.4) &  & 78.2 (2.8) & 91.1 (3) & 105.3 (3.1) & 108 (3.4) & 110.9 (2.9) \\ 
  100 &  & 148.7 (2.8) & 169.6 (2.2) & 176.3 (2) & 179.6 (1.8) & 180.7 (1.8) &  & 67.6 (1.1) & 92.3 (2.7) & 119.2 (3.6) & 139.1 (4.2) & 157.9 (3.9) \\ 
  200 &  & 139.4 (2.1) & 192 (3.5) & 215.8 (3.4) & 239.4 (2.8) & 247.6 (2.4) &  & 68.5 (0.9) & 84.2 (1) & 99 (1.1) & 117.9 (1.7) & 151.5 (4.3) \\ 
   \hline
\end{tabular}
\end{table}


==> ModSize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModSize}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 5.2 (0.7) & 8.6 (1.2) & 8.5 (1.3) & 9.6 (1.4) & 9.8 (1.5) &  & 8.3 (0.7) & 9.7 (0.7) & 9.3 (0.8) & 12 (1.1) & 12.2 (1.3) \\ 
  100 &  & 4.8 (0.2) & 5.2 (0.3) & 6.3 (0.8) & 6.5 (1.2) & 7.8 (1.3) &  & 5.5 (0.1) & 6.3 (0.3) & 6.7 (0.4) & 7.6 (0.4) & 8 (0.5) \\ 
  200 &  & 5 (0.1) & 5.2 (0.2) & 5 (0.1) & 5.5 (0.3) & 5.2 (0.2) &  & 5.1 (0) & 5.3 (0.1) & 5.2 (0.1) & 5.6 (0.3) & 5.8 (0.3) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 8 (1.1) & 7.2 (1.3) & 9 (1.4) & 5.3 (1.2) & 6.6 (1.4) &  & 17.7 (1.1) & 18.8 (1.5) & 14.2 (1.5) & 13.5 (1.7) & 13.7 (1.7) \\ 
  100 &  & 12.4 (0.7) & 11.2 (1) & 9.5 (1.3) & 9.5 (2) & 10.3 (2.1) &  & 19.6 (0.4) & 24.1 (0.7) & 27.3 (1.3) & 28.3 (1.8) & 25.8 (1.7) \\ 
  200 &  & 16 (0.5) & 15.9 (0.5) & 14.9 (0.7) & 15.2 (1) & 12.5 (1) &  & 17.1 (0.2) & 18.9 (0.4) & 22.1 (0.6) & 24.6 (0.8) & 28.4 (1.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 7.2 (1.1) & 9 (1.4) & 5.8 (1.3) & 6.4 (1.4) & 6.5 (1.3) &  & 21.3 (1.5) & 15 (1.7) & 10.2 (1.5) & 10.1 (1.6) & 8.3 (1.6) \\ 
  100 &  & 16.1 (1.5) & 7.7 (1.5) & 7.5 (2) & 6.8 (1.8) & 8.9 (2.2) &  & 43.3 (0.6) & 43.1 (2.1) & 29.8 (2.7) & 22.9 (2.9) & 13.6 (2.5) \\ 
  200 &  & 40 (0.7) & 30 (1.9) & 24.3 (2.6) & 12.8 (2.4) & 11.3 (3.3) &  & 49.1 (0.1) & 65.6 (0.7) & 77.3 (1.6) & 75 (2.7) & 52.3 (3.7) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/APEFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate from 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEFDR}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.4 (0) &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.6 (0) \\ 
  100 &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) \\ 
  200 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.2 (0) & 0.3 (0) &  & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) \\ 
  100 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.3 (0) & 0.3 (0) &  & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.6 (0) \\ 
  200 &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) \\ 
  100 &  & 0 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.2 (0) \\ 
  200 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/APEFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives from 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEFN}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 1.9 (0.2) & 2.2 (0.2) & 2.9 (0.2) & 2.9 (0.2) & 3.5 (0.2) &  & 0.2 (0.1) & 0.3 (0.1) & 0.6 (0.1) & 0.6 (0.1) & 1.1 (0.1) \\ 
  100 &  & 0.6 (0.1) & 0.6 (0.1) & 0.9 (0.1) & 1.2 (0.1) & 1.4 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0.1 (0) & 0.1 (0) \\ 
  200 &  & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.2 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 10.1 (0.4) & 12.2 (0.3) & 12.8 (0.3) & 14 (0.2) & 14.3 (0.1) &  & 4.2 (0.4) & 6.5 (0.5) & 9.7 (0.4) & 11.7 (0.3) & 12.7 (0.2) \\ 
  100 &  & 4.5 (0.3) & 6.9 (0.4) & 9.1 (0.4) & 11.4 (0.3) & 12.3 (0.3) &  & 0.4 (0.1) & 0.8 (0.1) & 1.6 (0.2) & 3.2 (0.2) & 5.5 (0.3) \\ 
  200 &  & 1 (0.1) & 2 (0.2) & 3 (0.2) & 4.2 (0.2) & 5.7 (0.3) &  & 0 (0) & 0.1 (0) & 0.2 (0) & 0.3 (0.1) & 0.4 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 42.2 (1.1) & 44.4 (0.8) & 47.9 (0.4) & 48.7 (0.3) & 49.2 (0.2) &  & 27.8 (1.4) & 40.4 (0.9) & 45.3 (0.6) & 47.3 (0.4) & 48.6 (0.3) \\ 
  100 &  & 30.8 (1.2) & 41.5 (1.1) & 45.8 (0.7) & 47.6 (0.5) & 48.5 (0.3) &  & 6.3 (0.5) & 19.3 (1.1) & 34.5 (1.1) & 42 (0.9) & 46.3 (0.6) \\ 
  200 &  & 10.9 (0.6) & 21.6 (0.9) & 29.8 (1.1) & 40 (0.9) & 44.4 (0.7) &  & 0.8 (0.1) & 2.1 (0.2) & 5.8 (0.3) & 13.6 (0.6) & 26.3 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/APEHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEHD}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 3.1 (0.3) & 4.3 (0.4) & 6 (0.6) & 7.8 (1.1) & 9.1 (1.2) &  & 2.2 (0.2) & 4 (0.4) & 7.5 (1.2) & 9.3 (1) & 10.7 (1.2) \\ 
  500 &  & 0.6 (0.1) & 1 (0.2) & 1.3 (0.2) & 1.9 (0.5) & 2.9 (0.5) &  & 0.9 (0.2) & 0.9 (0.1) & 1.7 (0.3) & 1.7 (0.3) & 1.5 (0.3) \\ 
  1000 &  & 0.2 (0) & 0.4 (0.1) & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.2) &  & 0.1 (0) & 0.4 (0.1) & 0.5 (0.1) & 0.7 (0.1) & 0.9 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.06 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10.1 (0.3) & 14.1 (0.6) & 16.7 (0.8) & 19.6 (1.4) & 21.4 (1.6) &  & 9.3 (0.4) & 15.7 (0.8) & 22.5 (1.1) & 25.5 (1.4) & 30.9 (2) \\ 
  500 &  & 4.1 (0.3) & 7.5 (0.4) & 9.7 (0.6) & 11.4 (0.6) & 15.7 (1) &  & 3.9 (0.2) & 6.1 (0.4) & 10.4 (0.6) & 13.9 (0.8) & 16.6 (1) \\ 
  1000 &  & 2.8 (0.2) & 4.1 (0.3) & 6.5 (0.5) & 8.4 (0.6) & 9.4 (0.6) &  & 2.6 (0.2) & 3.8 (0.3) & 6.4 (0.5) & 7.8 (0.6) & 10.4 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 31.7 (1.3) & 43.5 (0.6) & 50.1 (0.5) & 51.1 (0.4) & 53.2 (1.1) &  & 5 (0.4) & 32 (0.6) & 47 (0.7) & 53.8 (1.1) & 54.5 (1.1) \\ 
  500 &  & 1.6 (0.2) & 18.2 (0.5) & 33.3 (0.8) & 48.6 (1.3) & 57.4 (1.8) &  & 0 (0) & 16.8 (0.5) & 35.3 (0.9) & 58.4 (1.6) & 81.2 (2) \\ 
  1000 &  & 0.4 (0.1) & 14.5 (0.4) & 28.5 (0.9) & 43.5 (1.4) & 57.6 (1.6) &  & 0 (0) & 14.2 (0.5) & 28 (0.8) & 44.8 (1.3) & 64.2 (1.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/APEHDSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEHDSmall}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & $p$ & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 3.1 (0.3) & 4.3 (0.4) & 6 (0.6) & 7.8 (1.1) & 9.1 (1.2) &  & 2.2 (0.2) & 4 (0.4) & 7.5 (1.2) & 9.3 (1) & 10.7 (1.2) \\ 
  500 &  & 0.6 (0.1) & 1 (0.2) & 1.3 (0.2) & 1.9 (0.5) & 2.9 (0.5) &  & 0.9 (0.2) & 0.9 (0.1) & 1.7 (0.3) & 1.7 (0.3) & 1.5 (0.3) \\ 
  1000 &  & 0.2 (0) & 0.4 (0.1) & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.2) &  & 0.1 (0) & 0.4 (0.1) & 0.5 (0.1) & 0.7 (0.1) & 0.9 (0.2) \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 31.7 (1.3) & 43.5 (0.6) & 50.1 (0.5) & 51.1 (0.4) & 53.2 (1.1) &  & 5 (0.4) & 32 (0.6) & 47 (0.7) & 53.8 (1.1) & 54.5 (1.1) \\ 
  500 &  & 1.6 (0.2) & 18.2 (0.5) & 33.3 (0.8) & 48.6 (1.3) & 57.4 (1.8) &  & 0 (0) & 16.8 (0.5) & 35.3 (0.9) & 58.4 (1.6) & 81.2 (2) \\ 
  1000 &  & 0.4 (0.1) & 14.5 (0.4) & 28.5 (0.9) & 43.5 (1.4) & 57.6 (1.6) &  & 0 (0) & 14.2 (0.5) & 28 (0.8) & 44.8 (1.3) & 64.2 (1.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/APEPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias from 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APEPB}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 28.8 (0.9) & 28.5 (0.8) & 31.4 (0.8) & 32.4 (0.7) & 34.4 (0.8) &  & 14.2 (0.4) & 15.3 (0.5) & 16.5 (0.5) & 18.1 (0.6) & 21.2 (0.7) \\ 
  100 &  & 28.2 (0.8) & 29.6 (0.9) & 32.1 (0.9) & 35.8 (0.9) & 38.3 (0.9) &  & 14.6 (0.4) & 15.1 (0.4) & 16 (0.4) & 17.8 (0.4) & 19.6 (0.5) \\ 
  200 &  & 29.9 (0.8) & 32.2 (0.9) & 33.3 (0.9) & 36.4 (0.8) & 37.7 (0.8) &  & 15.1 (0.3) & 16.2 (0.4) & 16.4 (0.4) & 18.2 (0.4) & 19.1 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 56.4 (1.4) & 61.4 (1.1) & 61.7 (1.1) & 65.2 (1) & 66.5 (1) &  & 33.6 (1.1) & 39.1 (1.4) & 46.8 (1.5) & 51.4 (1.7) & 54.2 (1.7) \\ 
  100 &  & 60 (1.2) & 69.4 (1.4) & 77.5 (1.3) & 86.4 (1.5) & 88.3 (1.5) &  & 30.3 (0.6) & 34.1 (0.6) & 40.3 (0.9) & 46.7 (1.2) & 55.8 (1.5) \\ 
  200 &  & 63.9 (1.2) & 71.9 (1.3) & 79.9 (1.2) & 87.3 (1.5) & 97.1 (1.8) &  & 32 (0.5) & 35.3 (0.6) & 39.4 (0.6) & 43.8 (0.7) & 47.4 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 113.4 (2) & 113.2 (2.1) & 122.6 (1.8) & 123.8 (2) & 120.7 (1.9) &  & 75.3 (2.8) & 91.5 (3) & 105 (3.1) & 110.5 (3.4) & 111.4 (3) \\ 
  100 &  & 133.6 (2.8) & 158.6 (2.8) & 167.7 (2.5) & 174.8 (2.2) & 176.8 (2.3) &  & 65.1 (1) & 89.4 (2.6) & 123.2 (3.4) & 144.8 (3.9) & 161.9 (3.5) \\ 
  200 &  & 133.9 (2.1) & 169.7 (2.6) & 192.2 (3.2) & 221.6 (3.3) & 235.3 (3) &  & 67.3 (0.8) & 81.7 (0.9) & 97.1 (1.1) & 119.4 (2) & 156.2 (3.5) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/APESize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of CV 1SE. Standard errors given in parentheses.} 
\label{tab:APESize}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 6.4 (0.6) & 10.6 (1.2) & 9.7 (1.3) & 11.5 (1.4) & 11.2 (1.6) &  & 11 (0.8) & 12.7 (0.8) & 13.9 (0.9) & 17.9 (1.2) & 18.6 (1.5) \\ 
  100 &  & 6.8 (0.3) & 8.7 (0.7) & 9.9 (1) & 10.3 (1.3) & 12 (1.5) &  & 7.8 (0.4) & 9.8 (0.6) & 11.6 (0.7) & 14.5 (1.1) & 15.7 (1.4) \\ 
  200 &  & 6.5 (0.2) & 6.8 (0.2) & 8 (0.4) & 9 (0.5) & 9.8 (0.6) &  & 6.6 (0.2) & 7.6 (0.3) & 8.6 (0.4) & 10.3 (0.9) & 11.3 (0.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 8.9 (1) & 8 (1.2) & 8.5 (1.3) & 5.6 (1.2) & 6.6 (1.3) &  & 18.9 (1) & 20.6 (1.5) & 15.1 (1.4) & 13.7 (1.6) & 13.1 (1.6) \\ 
  100 &  & 15.9 (0.6) & 15.2 (1.1) & 13.5 (1.3) & 11 (1.6) & 11.5 (1.9) &  & 22.8 (0.4) & 28.8 (0.9) & 33.7 (1.4) & 35 (1.7) & 29.9 (1.8) \\ 
  200 &  & 19.4 (0.4) & 21.7 (0.6) & 22.8 (0.9) & 23.5 (1.1) & 21.4 (1.2) &  & 21.1 (0.3) & 25.3 (0.5) & 31.9 (0.9) & 38 (1.6) & 43.5 (1.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 7.8 (1.1) & 9 (1.3) & 6.1 (1.3) & 5.8 (1.3) & 5.8 (1.2) &  & 22.2 (1.4) & 14.8 (1.5) & 10.7 (1.5) & 10 (1.5) & 8.4 (1.5) \\ 
  100 &  & 19.2 (1.2) & 11.6 (1.6) & 8.6 (1.6) & 6.8 (1.6) & 7 (1.7) &  & 43.6 (0.5) & 44.3 (1.9) & 28.4 (2.4) & 20 (2.5) & 12.6 (2.2) \\ 
  200 &  & 39.1 (0.6) & 37.8 (1.4) & 33.7 (2.2) & 20.6 (2.2) & 15 (2.6) &  & 49.2 (0.1) & 68.8 (0.6) & 82.8 (1.4) & 80.9 (2.4) & 58.1 (3) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/APESizeSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Tue May 10 08:47:04 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of CV 1SE. Standard errors given in parentheses.} 
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 5.9 (0.6) & 10.2 (1.2) & 9.6 (1.3) & 11.5 (1.5) & 10.2 (1.5) &  & 10.4 (0.7) & 12.1 (0.8) & 13 (0.8) & 16.3 (1.2) & 17.4 (1.4) \\ 
  100 &  & 6.7 (0.3) & 8.4 (0.6) & 9.6 (1) & 10.2 (1.2) & 12.2 (1.6) &  & 7.5 (0.4) & 9.7 (0.6) & 10.9 (0.6) & 13.8 (1.1) & 15.4 (1.4) \\ 
  200 &  & 6.4 (0.2) & 6.8 (0.3) & 7.7 (0.4) & 8.6 (0.5) & 9.3 (0.6) &  & 6.6 (0.2) & 7.4 (0.3) & 8.3 (0.4) & 10 (0.8) & 11.1 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 7.5 (1.1) & 8.6 (1.3) & 6.2 (1.3) & 6.3 (1.3) & 4.9 (1.1) &  & 21.5 (1.4) & 14.5 (1.5) & 11 (1.5) & 10.2 (1.6) & 8.1 (1.5) \\ 
  100 &  & 18.1 (1.3) & 11.1 (1.6) & 7.6 (1.5) & 6.2 (1.5) & 5.9 (1.6) &  & 43.3 (0.6) & 43 (1.9) & 28.7 (2.3) & 19.2 (2.3) & 11.7 (2.1) \\ 
  200 &  & 38.8 (0.6) & 37.2 (1.4) & 33.5 (2.3) & 20.4 (2.2) & 14.2 (2.5) &  & 49.1 (0.1) & 68.5 (0.6) & 82.1 (1.4) & 79 (2.5) & 57.5 (3) \\ 
   \hline
\end{tabular}
\label{tab:APESizeSmall}
\end{table}


==> R2 Paper Revision/AR2FDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2FDR}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) \\ 
  100 &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) \\ 
  200 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
  100 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.3 (0) & 0.4 (0) &  & 0.2 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
  200 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0.1 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0 (0) & 0.2 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.7 (0) \\ 
  100 &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) \\ 
  200 &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/AR2FN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2FN}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 2.1 (0.1) & 2.4 (0.1) & 2.9 (0.1) & 3 (0.1) & 3.6 (0.1) &  & 0.6 (0.1) & 0.8 (0.1) & 1.4 (0.1) & 1.4 (0.1) & 1.9 (0.1) \\ 
  100 &  & 1.1 (0.1) & 1.2 (0.1) & 1.6 (0.1) & 1.8 (0.1) & 1.9 (0.1) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0.1) & 0.3 (0.1) \\ 
  200 &  & 0.4 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.6 (0.1) & 0.7 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0.1 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 9.5 (0.4) & 11.1 (0.3) & 12.3 (0.3) & 13.6 (0.1) & 13.7 (0.1) &  & 5.2 (0.4) & 8.4 (0.5) & 10.5 (0.3) & 12.4 (0.2) & 13.1 (0.2) \\ 
  100 &  & 4.9 (0.3) & 7.2 (0.4) & 9.1 (0.4) & 11.3 (0.3) & 11.6 (0.3) &  & 1 (0.1) & 1.4 (0.2) & 2.7 (0.2) & 4.8 (0.3) & 6.5 (0.4) \\ 
  200 &  & 1.9 (0.2) & 2.9 (0.2) & 4 (0.2) & 5.2 (0.3) & 6.8 (0.3) &  & 0.2 (0) & 0.4 (0.1) & 0.4 (0.1) & 0.7 (0.1) & 0.9 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 35.6 (1.3) & 43.7 (0.7) & 46.8 (0.4) & 48.2 (0.3) & 49 (0.1) &  & 27.5 (1.4) & 41.8 (0.8) & 45.2 (0.5) & 47.5 (0.3) & 48.7 (0.2) \\ 
  100 &  & 23.6 (1.3) & 34.7 (1.3) & 42.2 (0.9) & 45.1 (0.6) & 46.7 (0.4) &  & 6 (0.6) & 18.1 (1) & 31 (1) & 40.1 (0.8) & 45.1 (0.5) \\ 
  200 &  & 7.7 (0.4) & 16.1 (0.8) & 24.2 (0.9) & 32.9 (1) & 38.4 (0.8) &  & 1 (0.1) & 3 (0.2) & 7 (0.4) & 15.4 (0.7) & 26.9 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/AR2HD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2HD}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.1 (0.3) & 2.8 (0.3) & 3.3 (0.3) & 4.9 (0.7) & 5 (0.5) &  & 0.6 (0.1) & 0.6 (0.1) & 1.9 (0.8) & 1.8 (0.4) & 2.6 (0.4) \\ 
  500 &  & 0.1 (0) & 0.2 (0) & 0.1 (0) & 0.2 (0) & 0.4 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
  1000 &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.06 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10.1 (0.3) & 14.9 (0.7) & 18.1 (1.1) & 20.8 (1.5) & 22.9 (1.6) &  & 6.4 (0.4) & 10.2 (0.6) & 15.9 (1) & 17.7 (1) & 21.8 (1.4) \\ 
  500 &  & 1.8 (0.2) & 2.8 (0.3) & 3.2 (0.2) & 4.2 (0.3) & 5.3 (0.4) &  & 0.3 (0.1) & 0.3 (0.1) & 0.6 (0.1) & 1.4 (0.2) & 1.5 (0.2) \\ 
  1000 &  & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.2) & 1.2 (0.1) & 1.3 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 23.6 (1.3) & 40.4 (0.5) & 51.4 (0.8) & 55.1 (1.2) & 54.8 (1.2) &  & 4.2 (0.4) & 31.9 (0.5) & 47.9 (0.8) & 54.6 (1.3) & 53.5 (0.9) \\ 
  500 &  & 1.8 (0.2) & 17.1 (0.5) & 28.7 (0.8) & 42.3 (1.3) & 51.9 (2.2) &  & 0.2 (0) & 9.1 (0.4) & 17.8 (0.7) & 30 (1) & 46.6 (1.3) \\ 
  1000 &  & 0.7 (0.1) & 9.1 (0.4) & 15.4 (0.6) & 23.1 (0.9) & 32.5 (1.1) &  & 0 (0) & 3.9 (0.3) & 6.3 (0.4) & 11.1 (0.6) & 16.9 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/AR2HDSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2HDSmall}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & $p$ & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.1 (0.3) & 2.8 (0.3) & 3.3 (0.3) & 4.9 (0.7) & 5 (0.5) &  & 0.6 (0.1) & 0.6 (0.1) & 1.9 (0.8) & 1.8 (0.4) & 2.6 (0.4) \\ 
  500 &  & 0.1 (0) & 0.2 (0) & 0.1 (0) & 0.2 (0) & 0.4 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
  1000 &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 23.6 (1.3) & 40.4 (0.5) & 51.4 (0.8) & 55.1 (1.2) & 54.8 (1.2) &  & 4.2 (0.4) & 31.9 (0.5) & 47.9 (0.8) & 54.6 (1.3) & 53.5 (0.9) \\ 
  500 &  & 1.8 (0.2) & 17.1 (0.5) & 28.7 (0.8) & 42.3 (1.3) & 51.9 (2.2) &  & 0.2 (0) & 9.1 (0.4) & 17.8 (0.7) & 30 (1) & 46.6 (1.3) \\ 
  1000 &  & 0.7 (0.1) & 9.1 (0.4) & 15.4 (0.6) & 23.1 (0.9) & 32.5 (1.1) &  & 0 (0) & 3.9 (0.3) & 6.3 (0.4) & 11.1 (0.6) & 16.9 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/AR2PB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2PB}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 27.4 (0.8) & 28.6 (0.6) & 29.5 (0.6) & 31.4 (0.7) & 33 (0.6) &  & 15.3 (0.6) & 15.4 (0.5) & 18.3 (0.6) & 19.4 (0.7) & 21 (0.7) \\ 
  100 &  & 27.5 (0.8) & 28.3 (0.9) & 29.5 (0.9) & 32.9 (0.8) & 34.9 (0.9) &  & 13.7 (0.5) & 14.8 (0.4) & 14.3 (0.4) & 15.9 (0.5) & 16.8 (0.6) \\ 
  200 &  & 27.6 (0.9) & 28.8 (0.8) & 28.9 (0.8) & 30.9 (0.9) & 32.1 (0.9) &  & 14 (0.5) & 15 (0.4) & 14.2 (0.4) & 15.9 (0.4) & 15.8 (0.5) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 57.5 (1.1) & 60.6 (0.9) & 61.6 (0.9) & 63.7 (0.9) & 66.1 (0.8) &  & 35.7 (1) & 43.1 (1.3) & 46.2 (1.2) & 50.7 (1.2) & 52.3 (1.2) \\ 
  100 &  & 61.7 (1.1) & 71.1 (1.2) & 78.4 (1.2) & 83.3 (1.1) & 85.1 (1.1) &  & 32.2 (0.7) & 34.6 (0.6) & 41.5 (1) & 47.8 (1.2) & 53.8 (1.5) \\ 
  200 &  & 62.2 (1.3) & 70.6 (1.4) & 78.3 (1.2) & 85.1 (1.3) & 93.6 (1.5) &  & 32 (0.6) & 34.1 (0.6) & 37.1 (0.6) & 40.2 (0.7) & 43.9 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 112.3 (1.7) & 117.1 (1.7) & 122.1 (1.4) & 121.6 (1.4) & 123.3 (1.5) &  & 73 (2) & 90.9 (2.4) & 97.8 (2.3) & 103.7 (2.5) & 103.5 (2.1) \\ 
  100 &  & 131.1 (2.1) & 151.9 (1.9) & 162.1 (1.7) & 168.8 (1.7) & 170.5 (1.8) &  & 67 (1.1) & 86.1 (1.7) & 105.8 (2.5) & 126.2 (3.1) & 141.9 (3.2) \\ 
  200 &  & 134.5 (1.8) & 167.6 (1.7) & 188.1 (2.1) & 210.1 (1.9) & 223 (2) &  & 70.2 (1) & 84.9 (1) & 99.3 (1) & 119 (1.7) & 142.1 (3) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/AR2Size.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\label{tab:AR2Size}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 6.7 (0.9) & 7.3 (1) & 6 (0.9) & 6 (0.8) & 5.4 (0.9) &  & 7.4 (0.7) & 7.9 (0.7) & 6.8 (0.6) & 7.5 (0.6) & 7.8 (0.8) \\ 
  100 &  & 4.8 (0.2) & 5.2 (0.4) & 5.6 (0.7) & 6.2 (1.1) & 6.4 (0.8) &  & 5.3 (0.1) & 5.8 (0.2) & 6.3 (0.4) & 6.6 (0.3) & 6.7 (0.4) \\ 
  200 &  & 4.9 (0.1) & 5.1 (0.2) & 5.2 (0.2) & 5.3 (0.3) & 5.2 (0.3) &  & 5.1 (0.1) & 5.2 (0.1) & 5.2 (0.1) & 5.2 (0.1) & 5.2 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 10.8 (1.3) & 10.3 (1.2) & 9.1 (1.2) & 5.9 (0.8) & 9.2 (1.2) &  & 16.3 (1) & 13.5 (1.2) & 10.8 (1.2) & 8.4 (1.1) & 9.2 (1.2) \\ 
  100 &  & 15.6 (0.7) & 15 (1.4) & 15.1 (1.8) & 9.8 (1.3) & 12.8 (1.7) &  & 18.3 (0.4) & 22.9 (0.7) & 24.1 (1.1) & 21.9 (1.2) & 22.9 (1.6) \\ 
  200 &  & 16.8 (0.5) & 17 (0.6) & 17.9 (0.8) & 17.3 (1) & 15.9 (1) &  & 16.7 (0.2) & 17.6 (0.3) & 20.8 (0.5) & 22.9 (0.7) & 25.9 (1.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 14.4 (1.3) & 10 (1.3) & 8.3 (1.2) & 6.6 (1) & 7.2 (1) &  & 22.5 (1.4) & 11.7 (1.3) & 9.9 (1.2) & 7.3 (0.9) & 6.3 (0.9) \\ 
  100 &  & 26.4 (1.3) & 23 (2.3) & 16.4 (2.2) & 14.6 (2.1) & 13.3 (1.9) &  & 44 (0.6) & 46.6 (1.7) & 36.1 (2.3) & 24.2 (2.4) & 15.6 (2) \\ 
  200 &  & 42.4 (0.4) & 48.3 (1.5) & 48.8 (2.6) & 43.8 (3.6) & 42 (4.7) &  & 49 (0.1) & 64.8 (0.7) & 76.5 (1.5) & 73.1 (2.7) & 55.7 (3.1) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/AR2SizeSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Tue May 10 08:51:42 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of AR2 CV 1SE. Standard errors given in parentheses.} 
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 6.7 (0.9) & 7.3 (1) & 6 (0.9) & 6 (0.8) & 5.4 (0.9) &  & 7.4 (0.7) & 7.9 (0.7) & 6.8 (0.6) & 7.5 (0.6) & 7.8 (0.8) \\ 
  100 &  & 4.8 (0.2) & 5.2 (0.4) & 5.6 (0.7) & 6.2 (1.1) & 6.4 (0.8) &  & 5.3 (0.1) & 5.8 (0.2) & 6.3 (0.4) & 6.6 (0.3) & 6.7 (0.4) \\ 
  200 &  & 4.9 (0.1) & 5.1 (0.2) & 5.2 (0.2) & 5.3 (0.3) & 5.2 (0.3) &  & 5.1 (0.1) & 5.2 (0.1) & 5.2 (0.1) & 5.2 (0.1) & 5.2 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 14.4 (1.3) & 10 (1.3) & 8.3 (1.2) & 6.6 (1) & 7.2 (1) &  & 22.5 (1.4) & 11.7 (1.3) & 9.9 (1.2) & 7.3 (0.9) & 6.3 (0.9) \\ 
  100 &  & 26.4 (1.3) & 23 (2.3) & 16.4 (2.2) & 14.6 (2.1) & 13.3 (1.9) &  & 44 (0.6) & 46.6 (1.7) & 36.1 (2.3) & 24.2 (2.4) & 15.6 (2) \\ 
  200 &  & 42.4 (0.4) & 48.3 (1.5) & 48.8 (2.6) & 43.8 (3.6) & 42 (4.7) &  & 49 (0.1) & 64.8 (0.7) & 76.5 (1.5) & 73.1 (2.7) & 55.7 (3.1) \\ 
   \hline
\end{tabular}
\label{tab:AR2SizeSmall}
\end{table}


==> R2 Paper Revision/AvgSigmas.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average $\sigma^2$ across 100 replications of signal-to-noise ratio controlled linear data.} 
\begin{tabular}{rcccccccccccc}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 5; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 5.471 & 5.218 & 5.227 & 5.207 & 5.186 &  & 2.736 & 2.609 & 2.614 & 2.604 & 2.593 \\ 
  100 &  & 5.249 & 5.25 & 5.157 & 5.212 & 5.29 &  & 2.624 & 2.625 & 2.578 & 2.606 & 2.645 \\ 
  200 &  & 5.253 & 5.226 & 5.007 & 5.252 & 5.221 &  & 2.627 & 2.613 & 2.504 & 2.626 & 2.61 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 15; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 9.031 & 9.012 & 8.919 & 8.985 & 9.09 &  & 4.516 & 4.506 & 4.459 & 4.493 & 4.545 \\ 
  100 &  & 9.023 & 9.083 & 9.125 & 9.065 & 9.018 &  & 4.511 & 4.542 & 4.563 & 4.533 & 4.509 \\ 
  200 &  & 9.003 & 9.037 & 9.041 & 9.098 & 9.045 &  & 4.501 & 4.518 & 4.521 & 4.549 & 4.523 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 50; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 16.551 & 16.491 & 16.673 & 16.479 & 16.435 &  & 8.275 & 8.246 & 8.336 & 8.24 & 8.218 \\ 
  100 &  & 16.513 & 16.44 & 16.496 & 16.571 & 16.521 &  & 8.257 & 8.22 & 8.248 & 8.286 & 8.26 \\ 
  200 &  & 16.595 & 16.633 & 16.46 & 16.47 & 16.529 &  & 8.298 & 8.317 & 8.23 & 8.235 & 8.265 \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/EMGFull.tex <==
% latex table generated in R 3.6.3 by xtable 1.8-4 package
% Mon Sep 20 17:18:51 2021
\begin{table}[ht]
\centering
\caption{Variable selection results for EMG finger movements without adaptive weighting. FP indicates the total number of false positives in the model, and  Size is the total number of EMG signals contained in the model.} 
\begin{tabular}{rr|ccccccc}
  \hline
 &  & FC1 & FC2 & FC3 & FR1 & FR2 & FR3 & Mean \\ 
  \hline
\multirow{3}{*}{APE} & FP & 2 & 1 & 2 & 2 & 1 & 1 & 1.5 \\ 
   & Size & 4 & 3 & 4 & 5 & 4 & 4 & 4 \\ 
   %& FDR & 0.5 & 0.33 & 0.5 & 0.4 & 0.25 & 0.25 & 0.37 \\ 
  \multirow{3}{*}{AR2} & FP & 0 & 1 & 3 & 0 & 1 & 1 & 1 \\ 
   & Size & 2 & 3 & 6 & 2 & 4 & 3 & 3.33 \\ 
   %& FDR & 0 & 0.33 & 0.5 & 0 & 0.25 & 0.33 & 0.24 \\ 
  \multirow{3}{*}{Mod} & FP & 1 & 1 & 2 & 2 & 1 & 1 & 1.33 \\  
   & Size & 3 & 3 & 4 & 5 & 4 & 4 & 3.83 \\ 
   %& FDR & 0.33 & 0.33 & 0.5 & 0.4 & 0.25 & 0.25 & 0.34 \\ 
%      \multirow{3}{*}{\red{*Mod*}} 
%      & FP & \cellcolor{yellow!50} 1 & 1 & \cellcolor{red!50} 2 & \cellcolor{red!50} 2 &  1 & \cellcolor{yellow!50} 1 & 1.33 \\ 
%   & Size & \cellcolor{yellow!50} 3 & 3 & \cellcolor{red!50} 4 & \cellcolor{red!50} 5 & 4 & \cellcolor{yellow!50} 4 & 3.83 \\ 
%   & FDR & 0.33 & 0.33 & 0.5 & 0.4 & 0.25 & 0.25 & 0.34  \\ 
   \hline
\end{tabular}
\label{tab:EMGFull}
\end{table}


==> R2 Paper Revision/ModFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate of 100 replications for $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModFDR}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.3 (0) &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) \\ 
  100 &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) \\ 
  200 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) &  & 0 (0) & 0.1 (0) & 0 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.2 (0) & 0.2 (0) &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) \\ 
  100 &  & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) \\ 
  200 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0.1 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0 (0) & 0.2 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) \\ 
  100 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) &  & 0 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.2 (0) \\ 
  200 &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.1 (0) &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/ModFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives of 100 replications for $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModFN}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 2.5 (0.2) & 2.6 (0.2) & 3.2 (0.2) & 3.1 (0.2) & 3.6 (0.1) &  & 0.4 (0.1) & 0.5 (0.1) & 1 (0.1) & 1 (0.1) & 1.5 (0.2) \\ 
  100 &  & 1.1 (0.1) & 1.1 (0.1) & 1.4 (0.1) & 1.8 (0.1) & 1.9 (0.1) &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) \\ 
  200 &  & 0.3 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.6 (0.1) & 0.7 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 10.9 (0.5) & 12.6 (0.3) & 12.8 (0.3) & 14 (0.2) & 14.3 (0.1) &  & 4.7 (0.4) & 7.2 (0.5) & 10 (0.4) & 11.8 (0.3) & 12.6 (0.3) \\ 
  100 &  & 6.3 (0.4) & 8.5 (0.4) & 10.7 (0.4) & 12.4 (0.3) & 12.8 (0.3) &  & 0.7 (0.1) & 1.3 (0.1) & 2.4 (0.2) & 4.2 (0.3) & 6.1 (0.4) \\ 
  200 &  & 2.1 (0.2) & 3.2 (0.2) & 5 (0.3) & 6.1 (0.4) & 7.8 (0.4) &  & 0.2 (0) & 0.3 (0.1) & 0.4 (0.1) & 0.6 (0.1) & 0.7 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 42.8 (1.1) & 44.6 (0.8) & 48.1 (0.4) & 48.5 (0.3) & 49.1 (0.2) &  & 28.7 (1.5) & 40.4 (1) & 45.5 (0.7) & 47.3 (0.4) & 48.7 (0.2) \\ 
  100 &  & 33.9 (1.5) & 44.4 (1) & 47 (0.7) & 47.9 (0.5) & 48.4 (0.4) &  & 6.7 (0.6) & 20.3 (1.3) & 34.6 (1.2) & 41.6 (1) & 46.4 (0.6) \\ 
  200 &  & 9.9 (0.7) & 27.3 (1.4) & 35.9 (1.3) & 44.1 (0.9) & 46.8 (0.7) &  & 0.9 (0.1) & 2.7 (0.2) & 7 (0.4) & 15.2 (0.7) & 29 (1.1) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/ModHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:47:35 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModHD}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.3 (0.3) & 2.7 (0.3) & 3.7 (0.4) & 5.9 (1) & 6.8 (1.3) &  & 0.5 (0.1) & 0.9 (0.1) & 2.7 (0.9) & 2.7 (0.6) & 3.1 (0.5) \\ 
  500 &  & 0 (0) & 0.3 (0.1) & 0.1 (0) & 0.3 (0.2) & 0.5 (0.3) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
  1000 &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.06 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 9.9 (0.3) & 14 (0.6) & 16.8 (0.9) & 19.1 (1.4) & 21.8 (1.8) &  & 7.2 (0.4) & 11.6 (0.6) & 18 (1.1) & 21.1 (1.4) & 27.9 (2) \\ 
  500 &  & 1.7 (0.2) & 2.8 (0.3) & 3.3 (0.2) & 4.2 (0.3) & 5 (0.3) &  & 0.6 (0.1) & 0.5 (0.1) & 0.9 (0.1) & 2.1 (0.3) & 2 (0.3) \\ 
  1000 &  & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.1) & 1.3 (0.1) & 1.4 (0.1) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 35.7 (1.5) & 45.2 (0.6) & 51.5 (0.5) & 51.5 (0.7) & 54.3 (1.4) &  & 4.9 (0.5) & 32.7 (0.6) & 48.7 (0.8) & 55.5 (1.2) & 55.6 (1.4) \\ 
  500 &  & 1.7 (0.2) & 16.4 (0.4) & 26.5 (0.6) & 36.8 (1) & 43.9 (1.5) &  & 0.1 (0) & 9.9 (0.4) & 20.3 (0.7) & 34.1 (1.1) & 51.5 (1.4) \\ 
  1000 &  & 0.7 (0.1) & 8.6 (0.4) & 14.5 (0.5) & 21.6 (0.7) & 27.9 (1) &  & 0 (0) & 4.6 (0.3) & 7.8 (0.4) & 13.6 (0.6) & 20 (1) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/ModPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of prediction bias of 100 replications for $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModPB}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 28.5 (0.9) & 29.8 (0.8) & 32.1 (0.7) & 32.8 (0.8) & 34.7 (0.7) &  & 13.1 (0.4) & 14.1 (0.5) & 16.2 (0.5) & 17.4 (0.5) & 19.6 (0.7) \\ 
  100 &  & 26.7 (0.9) & 26.9 (0.9) & 28.9 (0.9) & 33.3 (0.9) & 35.2 (0.9) &  & 12.4 (0.4) & 13.3 (0.4) & 12.9 (0.4) & 14.6 (0.4) & 15.5 (0.5) \\ 
  200 &  & 26.6 (0.8) & 27.9 (0.8) & 28.5 (0.8) & 30.3 (0.9) & 31.6 (0.9) &  & 13.1 (0.4) & 13.7 (0.4) & 13.1 (0.4) & 14.4 (0.4) & 14.2 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 61 (1.3) & 65.3 (1) & 63.8 (1) & 66.4 (1) & 68.7 (0.9) &  & 34.5 (1) & 40.6 (1.4) & 45.5 (1.5) & 50.4 (1.6) & 51.9 (1.6) \\ 
  100 &  & 65 (1.4) & 73.9 (1.4) & 83.1 (1.4) & 89.7 (1.3) & 90.8 (1.4) &  & 30.5 (0.6) & 33.6 (0.6) & 39.9 (0.9) & 45.6 (1.2) & 51.7 (1.4) \\ 
  200 &  & 63.6 (1.4) & 72.2 (1.5) & 82 (1.5) & 88.5 (1.5) & 98.7 (1.9) &  & 30.3 (0.5) & 32.3 (0.6) & 35.8 (0.6) & 38.9 (0.6) & 42.2 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 120.2 (1.6) & 120.5 (1.7) & 126.1 (1.4) & 126.7 (1.6) & 125.2 (1.4) &  & 78.2 (2.8) & 91.1 (3) & 105.3 (3.1) & 108 (3.4) & 110.9 (2.9) \\ 
  100 &  & 148.7 (2.8) & 169.6 (2.2) & 176.3 (2) & 179.6 (1.8) & 180.7 (1.8) &  & 67.6 (1.1) & 92.3 (2.7) & 119.2 (3.6) & 139.1 (4.2) & 157.9 (3.9) \\ 
  200 &  & 139.4 (2.1) & 192 (3.5) & 215.8 (3.4) & 239.4 (2.8) & 247.6 (2.4) &  & 68.5 (0.9) & 84.2 (1) & 99 (1.1) & 117.9 (1.7) & 151.5 (4.3) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/ModSize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of $\alpha$-modified CV 1SE. Standard errors given in parentheses.} 
\label{tab:ModSize}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 5.2 (0.7) & 8.6 (1.2) & 8.5 (1.3) & 9.6 (1.4) & 9.8 (1.5) &  & 8.3 (0.7) & 9.7 (0.7) & 9.3 (0.8) & 12 (1.1) & 12.2 (1.3) \\ 
  100 &  & 4.8 (0.2) & 5.2 (0.3) & 6.3 (0.8) & 6.5 (1.2) & 7.8 (1.3) &  & 5.5 (0.1) & 6.3 (0.3) & 6.7 (0.4) & 7.6 (0.4) & 8 (0.5) \\ 
  200 &  & 5 (0.1) & 5.2 (0.2) & 5 (0.1) & 5.5 (0.3) & 5.2 (0.2) &  & 5.1 (0) & 5.3 (0.1) & 5.2 (0.1) & 5.6 (0.3) & 5.8 (0.3) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 8 (1.1) & 7.2 (1.3) & 9 (1.4) & 5.3 (1.2) & 6.6 (1.4) &  & 17.7 (1.1) & 18.8 (1.5) & 14.2 (1.5) & 13.5 (1.7) & 13.7 (1.7) \\ 
  100 &  & 12.4 (0.7) & 11.2 (1) & 9.5 (1.3) & 9.5 (2) & 10.3 (2.1) &  & 19.6 (0.4) & 24.1 (0.7) & 27.3 (1.3) & 28.3 (1.8) & 25.8 (1.7) \\ 
  200 &  & 16 (0.5) & 15.9 (0.5) & 14.9 (0.7) & 15.2 (1) & 12.5 (1) &  & 17.1 (0.2) & 18.9 (0.4) & 22.1 (0.6) & 24.6 (0.8) & 28.4 (1.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 7.2 (1.1) & 9 (1.4) & 5.8 (1.3) & 6.4 (1.4) & 6.5 (1.3) &  & 21.3 (1.5) & 15 (1.7) & 10.2 (1.5) & 10.1 (1.6) & 8.3 (1.6) \\ 
  100 &  & 16.1 (1.5) & 7.7 (1.5) & 7.5 (2) & 6.8 (1.8) & 8.9 (2.2) &  & 43.3 (0.6) & 43.1 (2.1) & 29.8 (2.7) & 22.9 (2.9) & 13.6 (2.5) \\ 
  200 &  & 40 (0.7) & 30 (1.9) & 24.3 (2.6) & 12.8 (2.4) & 11.3 (3.3) &  & 49.1 (0.1) & 65.6 (0.7) & 77.3 (1.6) & 75 (2.7) & 52.3 (3.7) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/RelFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelFDR}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.4 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) & 0.7 (0) &  & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.7 (0) & 0.7 (0) \\ 
  100 &  & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) \\ 
  200 &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) & 0.6 (0) &  & 0.4 (0) & 0.7 (0) & 0.7 (0) & 0.7 (0) & 0.7 (0) \\ 
  100 &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.5 (0) & 0.6 (0) &  & 0.3 (0) & 0.4 (0) & 0.6 (0) & 0.7 (0) & 0.8 (0) \\ 
  200 &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) &  & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) \\ 
  100 &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) \\ 
  200 &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.7 (0) & 0.8 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/RelFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelFN}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 1.4 (0.1) & 1.4 (0.1) & 2 (0.1) & 2 (0.1) & 2.5 (0.1) &  & 0.2 (0) & 0.3 (0.1) & 0.6 (0.1) & 0.4 (0.1) & 0.7 (0.1) \\ 
  100 &  & 0.6 (0.1) & 0.7 (0.1) & 0.8 (0.1) & 1.1 (0.1) & 1.2 (0.1) &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) \\ 
  200 &  & 0.2 (0) & 0.1 (0) & 0.3 (0.1) & 0.4 (0.1) & 0.6 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 7.8 (0.4) & 8.4 (0.4) & 10 (0.4) & 12 (0.3) & 12.8 (0.2) &  & 2.8 (0.3) & 3.2 (0.3) & 6.5 (0.4) & 8.3 (0.3) & 10.6 (0.3) \\ 
  100 &  & 3.2 (0.2) & 5 (0.3) & 5.7 (0.3) & 8.5 (0.4) & 9.5 (0.3) &  & 0.6 (0.1) & 1.2 (0.1) & 1.8 (0.2) & 2.4 (0.2) & 3.6 (0.3) \\ 
  200 &  & 0.9 (0.1) & 1.9 (0.2) & 2.7 (0.2) & 4.1 (0.3) & 5.3 (0.3) &  & 0.2 (0) & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.1) & 1.1 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 33.9 (1.3) & 34.6 (1.3) & 43.2 (0.8) & 44.9 (0.5) & 47.2 (0.3) &  & 22.1 (1.4) & 29.5 (1.3) & 34.9 (0.9) & 41.4 (0.6) & 46.1 (0.4) \\ 
  100 &  & 19 (1.1) & 32.9 (1.2) & 35.9 (1.3) & 40.1 (1) & 43.9 (0.6) &  & 3.3 (0.5) & 13.4 (0.9) & 19.8 (1.1) & 30.7 (1.1) & 38.7 (0.9) \\ 
  200 &  & 4.9 (0.4) & 12.6 (0.8) & 20.7 (0.9) & 29.8 (1) & 37 (1) &  & 0.7 (0.1) & 2.2 (0.3) & 5 (0.4) & 8.8 (0.6) & 15.2 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/RelHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelHD}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 3.7 (0.4) & 5.4 (0.8) & 7.4 (1.1) & 18.4 (3.4) & 28.1 (4.2) &  & 1.1 (0.3) & 1.8 (0.5) & 4.5 (1.7) & 6.6 (2.3) & 7.9 (2.6) \\ 
  500 &  & 0.8 (0.3) & 1.2 (0.3) & 0.5 (0.2) & 0.7 (0.4) & 1.5 (0.6) &  & 1.2 (0.3) & 0.8 (0.2) & 0.8 (0.4) & 0.3 (0.1) & 0.1 (0) \\ 
  1000 &  & 0.6 (0.2) & 0.5 (0.2) & 0.7 (0.3) & 0.4 (0.1) & 1.9 (1.5) &  & 0.6 (0.2) & 0.8 (0.3) & 0.4 (0.2) & 0.4 (0.2) & 0.4 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.06 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 12.3 (0.6) & 18.8 (1.1) & 32.2 (3) & 45.3 (4.3) & 55.9 (4.9) &  & 9.1 (0.7) & 14.2 (1) & 34.2 (3.4) & 81.1 (4.8) & 82.3 (4.7) \\ 
  500 &  & 2.9 (0.5) & 3.8 (0.6) & 4.4 (0.5) & 5.1 (0.8) & 5 (0.4) &  & 0.6 (0.1) & 0.7 (0.2) & 0.4 (0.1) & 0.8 (0.2) & 0.8 (0.1) \\ 
  1000 &  & 1 (0.3) & 0.8 (0.1) & 1.8 (0.8) & 1.2 (0.2) & 0.9 (0.1) &  & 0.3 (0.1) & 0.3 (0.1) & 0.1 (0) & 0.2 (0.1) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 19.5 (1.3) & 39.9 (0.5) & 57.6 (1.7) & 70.8 (3.1) & 67.9 (3.2) &  & 2.1 (0.3) & 34.1 (0.5) & 75.9 (2.5) & 87.6 (3.3) & 93.6 (3.8) \\ 
  500 &  & 0.9 (0.1) & 22.9 (0.9) & 39.6 (1.8) & 66.2 (3.4) & 74.5 (4.2) &  & 0.1 (0) & 7.2 (0.5) & 14.8 (1.2) & 25.4 (2.3) & 36.8 (2.7) \\ 
  1000 &  & 0.2 (0) & 12.3 (0.9) & 17.5 (1.4) & 27.9 (2.7) & 32.7 (2.9) &  & 0 (0) & 2.4 (0.3) & 3.1 (0.3) & 4.9 (0.5) & 5.5 (0.3) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/RelHDSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelHDSmall}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & $p$ & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 3.7 (0.4) & 5.4 (0.8) & 7.4 (1.1) & 18.4 (3.4) & 28.1 (4.2) &  & 1.1 (0.3) & 1.8 (0.5) & 4.5 (1.7) & 6.6 (2.3) & 7.9 (2.6) \\ 
  500 &  & 0.8 (0.3) & 1.2 (0.3) & 0.5 (0.2) & 0.7 (0.4) & 1.5 (0.6) &  & 1.2 (0.3) & 0.8 (0.2) & 0.8 (0.4) & 0.3 (0.1) & 0.1 (0) \\ 
  1000 &  & 0.6 (0.2) & 0.5 (0.2) & 0.7 (0.3) & 0.4 (0.1) & 1.9 (1.5) &  & 0.6 (0.2) & 0.8 (0.3) & 0.4 (0.2) & 0.4 (0.2) & 0.4 (0.2) \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 19.5 (1.3) & 39.9 (0.5) & 57.6 (1.7) & 70.8 (3.1) & 67.9 (3.2) &  & 2.1 (0.3) & 34.1 (0.5) & 75.9 (2.5) & 87.6 (3.3) & 93.6 (3.8) \\ 
  500 &  & 0.9 (0.1) & 22.9 (0.9) & 39.6 (1.8) & 66.2 (3.4) & 74.5 (4.2) &  & 0.1 (0) & 7.2 (0.5) & 14.8 (1.2) & 25.4 (2.3) & 36.8 (2.7) \\ 
  1000 &  & 0.2 (0) & 12.3 (0.9) & 17.5 (1.4) & 27.9 (2.7) & 32.7 (2.9) &  & 0 (0) & 2.4 (0.3) & 3.1 (0.3) & 4.9 (0.5) & 5.5 (0.3) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/RelPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelPB}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 24.5 (0.7) & 27.8 (0.8) & 31.8 (0.8) & 32.4 (0.8) & 34.1 (0.7) &  & 12.3 (0.5) & 13.4 (0.5) & 15.6 (0.5) & 17 (0.5) & 17.8 (0.5) \\ 
  100 &  & 21.4 (0.7) & 23.2 (0.9) & 24.4 (0.8) & 28.9 (1.1) & 34.5 (1.1) &  & 8.5 (0.3) & 9.8 (0.4) & 9.8 (0.5) & 11.6 (0.6) & 12.3 (0.6) \\ 
  200 &  & 18.2 (0.8) & 17.4 (0.8) & 18.9 (0.8) & 22.7 (1) & 23.7 (1) &  & 7.7 (0.3) & 8.3 (0.4) & 7.8 (0.4) & 8.1 (0.4) & 7.9 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 50.5 (1) & 58.1 (1.1) & 59.6 (1) & 61.8 (1) & 63.7 (1) &  & 28.3 (0.5) & 32.7 (0.5) & 34.8 (0.9) & 36.9 (1) & 39.9 (1.2) \\ 
  100 &  & 52 (0.9) & 61.1 (1) & 68.7 (1.3) & 75.4 (1.3) & 80.8 (1.4) &  & 25.9 (0.6) & 31.6 (0.5) & 38 (0.8) & 42.9 (0.7) & 47 (0.8) \\ 
  200 &  & 50.8 (1) & 60.9 (1) & 68.2 (1.1) & 75.7 (1.2) & 83.2 (1.5) &  & 23.2 (0.5) & 25.7 (0.7) & 29.6 (0.7) & 33.1 (0.7) & 36.6 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 102.7 (1.9) & 109.4 (1.5) & 114.8 (1.4) & 117.3 (1.7) & 119.6 (1.5) &  & 63.9 (1.6) & 71.4 (2.1) & 73.5 (2.4) & 80.5 (3.1) & 86 (2.8) \\ 
  100 &  & 113.4 (1.7) & 135.8 (2.5) & 150.8 (2.2) & 158.2 (2.3) & 161.4 (2.3) &  & 60.2 (0.8) & 75.3 (1.3) & 89 (1.9) & 101.9 (2.8) & 116.9 (3.8) \\ 
  200 &  & 117.2 (1.4) & 144.7 (1.7) & 163.3 (2) & 186.8 (2.6) & 206.3 (3.2) &  & 61.4 (0.7) & 77 (0.8) & 90 (0.7) & 108.1 (1.1) & 119.9 (1.6) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/RelSize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelSize}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 9.1 (0.8) & 22.4 (2.2) & 30.4 (2.7) & 31.8 (2.7) & 36.5 (2.9) &  & 12.2 (1.1) & 19.5 (2) & 27.5 (2.6) & 39.9 (2.7) & 43 (2.7) \\ 
  100 &  & 7.8 (0.6) & 10.5 (1.3) & 11.5 (1.6) & 18.6 (3.2) & 30.2 (4.4) &  & 6 (0.2) & 7.2 (0.6) & 8.2 (1) & 13.7 (2.8) & 13.4 (2.7) \\ 
  200 &  & 6.5 (0.3) & 6.5 (0.4) & 7.2 (0.9) & 8.3 (1.1) & 8.7 (1.7) &  & 5.6 (0.2) & 5.7 (0.2) & 6.8 (1) & 5.4 (0.2) & 5.6 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 15.2 (1.3) & 26.4 (2.4) & 31 (2.7) & 26.6 (2.7) & 30.8 (2.9) &  & 23.8 (1.1) & 47.1 (2.2) & 40 (2.6) & 44.8 (2.6) & 39.4 (2.7) \\ 
  100 &  & 21.1 (0.8) & 23.6 (1.6) & 40.1 (3.9) & 35.2 (4.3) & 46.2 (5) &  & 21.6 (0.7) & 25.9 (1.1) & 49.8 (4.2) & 78.6 (5.3) & 91.5 (5.1) \\ 
  200 &  & 21.2 (0.7) & 25.3 (1.2) & 29.9 (1.8) & 30 (2.6) & 34.1 (4.2) &  & 17.1 (0.4) & 18.5 (0.7) & 21.8 (1.3) & 23.4 (1.5) & 25.8 (2.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 16.1 (1.3) & 27.4 (2.5) & 20 (2.4) & 25.8 (2.7) & 26.8 (2.8) &  & 27.9 (1.4) & 35.7 (2.5) & 43.1 (2.6) & 36.4 (2.7) & 28.1 (2.7) \\ 
  100 &  & 31 (1.1) & 26.2 (2.1) & 37.5 (4.4) & 41.6 (4.9) & 38.8 (4.8) &  & 46.7 (0.5) & 57.4 (1.8) & 81.5 (4.5) & 77.6 (5.6) & 61 (5.7) \\ 
  200 &  & 45.1 (0.4) & 56.8 (1.5) & 60.5 (2.7) & 61.7 (5.3) & 62 (7.8) &  & 49.4 (0.1) & 71 (1.1) & 92 (2.3) & 159.9 (8.5) & 205.7 (9) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/RelSizeSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Tue May 10 08:51:48 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 9.1 (0.8) & 22.4 (2.2) & 30.4 (2.7) & 31.8 (2.7) & 36.5 (2.9) &  & 12.2 (1.1) & 19.5 (2) & 27.5 (2.6) & 39.9 (2.7) & 43 (2.7) \\ 
  100 &  & 7.8 (0.6) & 10.5 (1.3) & 11.5 (1.6) & 18.6 (3.2) & 30.2 (4.4) &  & 6 (0.2) & 7.2 (0.6) & 8.2 (1) & 13.7 (2.8) & 13.4 (2.7) \\ 
  200 &  & 6.5 (0.3) & 6.5 (0.4) & 7.2 (0.9) & 8.3 (1.1) & 8.7 (1.7) &  & 5.6 (0.2) & 5.7 (0.2) & 6.8 (1) & 5.4 (0.2) & 5.6 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 16.1 (1.3) & 27.4 (2.5) & 20 (2.4) & 25.8 (2.7) & 26.8 (2.8) &  & 27.9 (1.4) & 35.7 (2.5) & 43.1 (2.6) & 36.4 (2.7) & 28.1 (2.7) \\ 
  100 &  & 31 (1.1) & 26.2 (2.1) & 37.5 (4.4) & 41.6 (4.9) & 38.8 (4.8) &  & 46.7 (0.5) & 57.4 (1.8) & 81.5 (4.5) & 77.6 (5.6) & 61 (5.7) \\ 
  200 &  & 45.1 (0.4) & 56.8 (1.5) & 60.5 (2.7) & 61.7 (5.3) & 62 (7.8) &  & 49.4 (0.1) & 71 (1.1) & 92 (2.3) & 159.9 (8.5) & 205.7 (9) \\ 
   \hline
\end{tabular}
\label{tab:RelSizeSmall}
\end{table}


==> R2 Paper Revision/XCorrAPEFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate from 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APEFDRXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) \\ 
  500 &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) \\ 
  1000 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0.1 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.3 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) & 0.6 (0) &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) \\ 
  500 &  & 0.2 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) \\ 
  1000 &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) &  & 0.2 (0) & 0.2 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) \\ 
  500 &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) \\ 
  1000 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAPEFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives from 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APEFNXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 1.8 (0.1) & 2 (0.1) & 2.4 (0.1) & 2.6 (0.2) & 2.9 (0.1) &  & 0.4 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.8 (0.1) & 0.9 (0.1) \\ 
  500 &  & 0.3 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.6 (0.1) & 0.6 (0.1) &  & 0.1 (0) & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) \\ 
  1000 &  & 0.2 (0) & 0.2 (0) & 0.3 (0.1) & 0.3 (0.1) & 0.3 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 8.4 (0.4) & 9.9 (0.4) & 12.2 (0.3) & 12.5 (0.3) & 13.2 (0.2) &  & 3.4 (0.4) & 4.2 (0.3) & 5.6 (0.4) & 7.8 (0.4) & 8.5 (0.4) \\ 
  500 &  & 3.2 (0.4) & 3 (0.3) & 3.7 (0.4) & 4 (0.4) & 4.8 (0.4) &  & 0.6 (0.1) & 0.7 (0.1) & 1 (0.2) & 0.9 (0.2) & 1 (0.2) \\ 
  1000 &  & 1.2 (0.2) & 1.6 (0.2) & 1.9 (0.3) & 2.4 (0.3) & 2.5 (0.3) &  & 0.1 (0) & 0.2 (0.1) & 0.3 (0.1) & 0.4 (0.1) & 0.4 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 39.3 (0.8) & 43.8 (0.6) & 46.1 (0.5) & 47.6 (0.2) & 48.2 (0.3) &  & 20.8 (1.4) & 30.9 (1.2) & 38.6 (0.8) & 42.9 (0.6) & 45.4 (0.4) \\ 
  500 &  & 13.5 (1.3) & 18.7 (1.4) & 22.5 (1.4) & 28.4 (1.3) & 31.6 (1.2) &  & 3.1 (0.6) & 5.2 (0.9) & 7.6 (1) & 9.1 (1.1) & 10.4 (1.2) \\ 
  1000 &  & 8.4 (1.1) & 11.1 (1.3) & 13.4 (1.3) & 15.8 (1.3) & 18.9 (1.4) &  & 1.4 (0.4) & 1.8 (0.4) & 2.2 (0.5) & 3 (0.5) & 3.9 (0.7) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAPEHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:23 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APEHDXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 5.1 (0.4) & 6.3 (0.4) & 8.8 (0.8) & 11.4 (1.3) & 11.5 (1.1) &  & 3.8 (0.3) & 5.8 (0.4) & 9.8 (1.1) & 13.4 (1.4) & 14.9 (1.2) \\ 
  500 &  & 1.9 (0.2) & 3.2 (0.4) & 4.4 (0.4) & 5.1 (0.6) & 7.6 (0.6) &  & 1.8 (0.2) & 2.9 (0.3) & 4.7 (0.4) & 4.9 (0.4) & 7.2 (0.7) \\ 
  1000 &  & 1.5 (0.2) & 1.9 (0.2) & 3 (0.4) & 4.1 (0.4) & 4.3 (0.5) &  & 1.2 (0.2) & 1.4 (0.2) & 2.9 (0.4) & 4.4 (0.5) & 4.3 (0.5) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 12.4 (0.3) & 16.2 (0.6) & 18.5 (0.7) & 22 (1.3) & 22.7 (1.5) &  & 11 (0.4) & 15.5 (0.6) & 21.6 (1.1) & 24.7 (1.5) & 30.2 (1.7) \\ 
  500 &  & 7.1 (0.4) & 10.1 (0.4) & 12.6 (0.6) & 15 (0.6) & 18.9 (1) &  & 5.1 (0.3) & 7.4 (0.4) & 12.4 (0.6) & 16.2 (0.7) & 20.2 (0.9) \\ 
  1000 &  & 4.6 (0.3) & 6.8 (0.4) & 9.4 (0.6) & 12.7 (0.7) & 14.7 (0.8) &  & 3.5 (0.3) & 5.1 (0.3) & 9.3 (0.5) & 11.5 (0.7) & 14.2 (0.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 39.3 (0.8) & 46.7 (0.4) & 50.8 (0.4) & 53.7 (0.8) & 57.5 (1.2) &  & 20.8 (1.4) & 39.3 (0.6) & 48.6 (0.6) & 55.8 (1.1) & 59.2 (1.2) \\ 
  500 &  & 13.5 (1.3) & 28.2 (1) & 40.2 (0.9) & 48.4 (0.9) & 55.3 (1.5) &  & 3.1 (0.6) & 19.5 (0.7) & 35.8 (0.8) & 56.5 (1.7) & 74.3 (2.2) \\ 
  1000 &  & 8.4 (1.1) & 21.4 (1) & 33.1 (0.9) & 42.3 (1.1) & 54.3 (1.3) &  & 1.4 (0.4) & 15.3 (0.5) & 29.2 (0.8) & 43.2 (1.1) & 60.3 (1.6) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAPEPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias from 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APEPBXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 22.8 (0.9) & 24.2 (0.9) & 27.7 (1) & 29.9 (1.4) & 29.2 (1.1) &  & 12 (0.5) & 12.8 (0.6) & 15.6 (0.7) & 16.6 (0.8) & 15.9 (0.7) \\ 
  500 &  & 29.2 (1.1) & 30.9 (1.4) & 35.2 (1.5) & 35 (1.6) & 38.7 (1.8) &  & 15.1 (0.7) & 15.8 (0.7) & 17.8 (0.8) & 17.4 (0.8) & 19.8 (1) \\ 
  1000 &  & 33.7 (1.5) & 33.2 (1.4) & 37.5 (1.7) & 39.7 (2) & 38.8 (1.8) &  & 17.6 (0.8) & 16.6 (0.7) & 19.1 (0.9) & 19.2 (0.9) & 19.1 (1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 47.5 (2) & 50 (1.6) & 54.8 (1.7) & 56.1 (1.6) & 56.7 (1.5) &  & 28 (1.4) & 29.6 (0.9) & 33.7 (1.3) & 38.2 (1.2) & 37.3 (1.1) \\ 
  500 &  & 67.6 (3) & 67.7 (3) & 73 (3.1) & 72.9 (3) & 79.6 (2.8) &  & 35.3 (1.7) & 35.7 (1.7) & 39.3 (2) & 38.5 (1.8) & 42.7 (1.9) \\ 
  1000 &  & 65.8 (3.2) & 71.8 (3.4) & 78.6 (3.6) & 88.7 (4.6) & 90 (3.3) &  & 34.1 (1.8) & 37 (1.7) & 39.6 (1.9) & 45.3 (2.3) & 46.8 (2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 96.1 (2.9) & 105.4 (3.1) & 102.2 (2) & 105.6 (2.3) & 106.1 (2.5) &  & 58.3 (2.3) & 70.8 (2.3) & 75.6 (1.8) & 84.2 (2.1) & 85.1 (1.7) \\ 
  500 &  & 128.9 (5.8) & 146.7 (5.5) & 156.8 (5.1) & 172.6 (5.2) & 180 (4.7) &  & 69.8 (3.5) & 80.2 (4) & 90.9 (3.9) & 99 (4.4) & 103.2 (4.1) \\ 
  1000 &  & 141.9 (6.8) & 164.4 (7.3) & 178.9 (7.4) & 187.1 (6.4) & 207.8 (7) &  & 73.1 (3.9) & 86.1 (4) & 94.6 (4.2) & 99.3 (4.3) & 112 (4.7) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAPESize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APESizeXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 6.5 (0.4) & 7.4 (0.4) & 9.1 (0.9) & 11.2 (1.4) & 10.7 (1.2) &  & 8 (0.3) & 10 (0.4) & 13.7 (1.1) & 16.8 (1.4) & 18.2 (1.2) \\ 
  500 &  & 6.3 (0.2) & 7.4 (0.3) & 8.4 (0.4) & 8.9 (0.5) & 11.3 (0.6) &  & 6.7 (0.2) & 7.8 (0.3) & 9.5 (0.4) & 9.7 (0.4) & 11.9 (0.7) \\ 
  1000 &  & 6.1 (0.2) & 6.5 (0.2) & 7.4 (0.3) & 8.4 (0.4) & 8.6 (0.5) &  & 6.2 (0.2) & 6.3 (0.2) & 7.8 (0.4) & 9.4 (0.5) & 9.2 (0.5) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10.5 (0.6) & 11.4 (1) & 9.2 (1) & 11.9 (1.6) & 11.2 (1.7) &  & 19.2 (0.7) & 22.1 (0.9) & 25.3 (1.5) & 24 (1.9) & 28.3 (2.1) \\ 
  500 &  & 15.6 (0.4) & 19.2 (0.6) & 20.2 (0.7) & 22.1 (0.8) & 24.3 (1.1) &  & 18.8 (0.3) & 21.1 (0.4) & 25.4 (0.6) & 29.4 (0.8) & 33.2 (1) \\ 
  1000 &  & 17.2 (0.3) & 18.7 (0.4) & 20.7 (0.5) & 23 (0.7) & 24.6 (0.7) &  & 18.3 (0.3) & 19.6 (0.3) & 23.8 (0.5) & 25.7 (0.6) & 28.4 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10.7 (0.8) & 9 (0.9) & 8.7 (1) & 8.6 (1.1) & 11.2 (1.7) &  & 29.2 (1.4) & 27.6 (1.9) & 21.4 (1.8) & 20 (2.1) & 18.4 (1.8) \\ 
  500 &  & 36.5 (1.3) & 40.9 (1.8) & 45.1 (2.4) & 41.6 (2.7) & 42.1 (3.1) &  & 46.9 (0.6) & 59.1 (1.3) & 70.6 (2.1) & 88.4 (3.2) & 103.4 (4.1) \\ 
  1000 &  & 41.6 (1.1) & 49.3 (1.7) & 56.3 (2.3) & 60.7 (2.5) & 66.5 (3.2) &  & 48.6 (0.4) & 61.6 (0.7) & 74.7 (1.2) & 87.3 (1.6) & 102.5 (2.3) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAR2FDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2FDRXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) \\ 
  500 &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.1 (0) & 0.3 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.1 (0) & 0.2 (0) \\ 
  1000 &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.6 (0) \\ 
  500 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) \\ 
  1000 &  & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) &  & 0 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.6 (0) \\ 
  500 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) \\ 
  1000 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAR2FN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives for 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2FNXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.4 (0.2) & 2.6 (0.2) & 2.9 (0.2) & 3 (0.2) & 3.3 (0.2) &  & 0.8 (0.1) & 0.8 (0.1) & 1.1 (0.1) & 1.4 (0.1) & 1.4 (0.2) \\ 
  500 &  & 0.7 (0.1) & 0.7 (0.1) & 0.9 (0.1) & 1.1 (0.1) & 1 (0.1) &  & 0.2 (0.1) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0.1) \\ 
  1000 &  & 0.4 (0.1) & 0.3 (0.1) & 0.6 (0.1) & 0.6 (0.1) & 0.6 (0.1) &  & 0.1 (0) & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 9.3 (0.4) & 10.7 (0.4) & 12.4 (0.3) & 13.1 (0.2) & 13.5 (0.2) &  & 4.4 (0.5) & 5.4 (0.4) & 6.8 (0.5) & 9.5 (0.4) & 9.9 (0.4) \\ 
  500 &  & 4.2 (0.4) & 3.9 (0.4) & 4.8 (0.5) & 4.8 (0.5) & 5.8 (0.5) &  & 1.2 (0.3) & 0.9 (0.2) & 1.5 (0.3) & 1.2 (0.2) & 1.3 (0.2) \\ 
  1000 &  & 1.7 (0.3) & 2.2 (0.3) & 2.5 (0.4) & 3.2 (0.4) & 3.4 (0.4) &  & 0.2 (0.1) & 0.3 (0.1) & 0.5 (0.2) & 0.7 (0.2) & 0.6 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 40.4 (1.1) & 43.7 (0.8) & 45.7 (0.6) & 47.8 (0.3) & 48.5 (0.3) &  & 23.4 (1.7) & 32.2 (1.3) & 40.1 (1) & 45.3 (0.6) & 47.1 (0.4) \\ 
  500 &  & 14.4 (1.5) & 20.2 (1.6) & 24.5 (1.6) & 29.8 (1.4) & 33.1 (1.3) &  & 4.2 (0.8) & 6.3 (1) & 9 (1.2) & 10.4 (1.3) & 12.2 (1.5) \\ 
  1000 &  & 9.5 (1.2) & 12.3 (1.4) & 15.3 (1.5) & 17.5 (1.5) & 20.5 (1.6) &  & 1.7 (0.5) & 2.5 (0.6) & 2.8 (0.6) & 3.6 (0.7) & 4.7 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAR2HD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:26 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2HDXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.3 (0.3) & 4.7 (0.4) & 5.8 (0.4) & 7.1 (0.8) & 6.8 (0.4) &  & 2.3 (0.2) & 3.1 (0.3) & 5 (0.5) & 5.5 (0.6) & 7.1 (0.6) \\ 
  500 &  & 1.3 (0.1) & 1.7 (0.2) & 2.4 (0.3) & 2.3 (0.3) & 4 (0.5) &  & 0.7 (0.1) & 1 (0.2) & 1.7 (0.2) & 1.8 (0.3) & 2 (0.3) \\ 
  1000 &  & 0.8 (0.1) & 1 (0.2) & 1.3 (0.2) & 1.5 (0.2) & 1.5 (0.3) &  & 0.3 (0.1) & 0.6 (0.1) & 1 (0.2) & 1.2 (0.2) & 1.8 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 12.7 (0.3) & 15.5 (0.5) & 17.4 (0.8) & 17.6 (0.8) & 18 (0.6) &  & 9.6 (0.4) & 13.4 (0.5) & 18.3 (0.9) & 19 (1.1) & 22.2 (1.3) \\ 
  500 &  & 6.6 (0.4) & 8.3 (0.5) & 9.2 (0.5) & 11.1 (0.5) & 13.7 (0.7) &  & 3.7 (0.3) & 4.5 (0.4) & 6.6 (0.5) & 8.8 (0.6) & 11.4 (0.9) \\ 
  1000 &  & 3.4 (0.3) & 4.9 (0.4) & 6.4 (0.5) & 8.1 (0.6) & 9.9 (0.7) &  & 1.6 (0.2) & 2.5 (0.3) & 4.4 (0.5) & 5.9 (0.6) & 7.4 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 40.4 (1.1) & 46.5 (0.5) & 50.8 (0.5) & 53.1 (0.8) & 54.6 (1) &  & 23.4 (1.7) & 39.8 (0.7) & 48.5 (0.5) & 53 (0.8) & 54.3 (0.8) \\ 
  500 &  & 14.4 (1.5) & 28.6 (1.2) & 38.7 (0.9) & 47.1 (1) & 52.4 (1.3) &  & 4.2 (0.8) & 17.3 (0.8) & 29.5 (1) & 43.6 (1.1) & 61.1 (1.9) \\ 
  1000 &  & 9.5 (1.2) & 20.5 (1.1) & 29.6 (1.1) & 36.4 (1.1) & 47.2 (1.5) &  & 1.7 (0.5) & 11.6 (0.7) & 19.9 (1) & 29.5 (1.3) & 40.6 (1.6) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAR2PB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2PBXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 21.9 (0.8) & 24 (1) & 26.2 (1.1) & 27.9 (1.3) & 26.9 (1.1) &  & 12.9 (0.6) & 13.9 (0.7) & 15.4 (0.7) & 16.8 (0.8) & 16.7 (0.8) \\ 
  500 &  & 28.4 (1.3) & 29.7 (1.4) & 34.7 (1.7) & 32.3 (1.5) & 36.1 (1.8) &  & 16.3 (0.8) & 16.6 (0.9) & 18 (0.8) & 17 (0.8) & 19.2 (0.9) \\ 
  1000 &  & 32.6 (1.5) & 33.1 (1.5) & 35.1 (1.6) & 37.7 (2.1) & 35.8 (1.7) &  & 19 (0.9) & 17.9 (0.8) & 19.4 (1) & 19.5 (1) & 19.4 (0.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 47.9 (2) & 48.8 (1.5) & 53.5 (1.6) & 52.7 (1.4) & 52.3 (1.1) &  & 29.8 (1.6) & 31.7 (1.2) & 35.4 (1.4) & 38.9 (1.3) & 38.4 (1.1) \\ 
  500 &  & 66.1 (2.7) & 67.3 (3.1) & 71.1 (3) & 71.7 (3.1) & 77.8 (3.3) &  & 37.3 (2) & 37.1 (1.9) & 39.7 (2.2) & 38.4 (2) & 42.4 (2.1) \\ 
  1000 &  & 66.7 (3.3) & 69.5 (3.4) & 75.7 (3.4) & 85.3 (4.4) & 88.5 (3.5) &  & 35.2 (1.8) & 38.2 (1.9) & 41.9 (2.1) & 45.8 (2.6) & 46.2 (2.3) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 95.2 (2.7) & 101 (3) & 95.6 (1.7) & 100.9 (2.1) & 103 (2.6) &  & 61.2 (2.5) & 71.5 (2.6) & 75 (1.9) & 85.5 (1.9) & 85.9 (1.9) \\ 
  500 &  & 128.9 (5.4) & 148.6 (5.5) & 157.7 (5) & 172.8 (5.2) & 178.2 (4.3) &  & 73.1 (3.7) & 82.9 (4.1) & 94.1 (4.2) & 101.8 (4.8) & 105.2 (4.5) \\ 
  1000 &  & 142.9 (6.5) & 164.4 (7) & 181 (7.4) & 185.8 (6.6) & 204.6 (6.7) &  & 76.8 (4) & 89.5 (4.6) & 97 (4.5) & 99.9 (4.7) & 112.2 (5.2) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAR2Size.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2SizeXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.6 (0.4) & 4.5 (0.5) & 5 (0.5) & 6.1 (0.9) & 5.3 (0.5) &  & 5.7 (0.3) & 6.5 (0.4) & 7.9 (0.5) & 7.8 (0.6) & 9.3 (0.7) \\ 
  500 &  & 4.9 (0.2) & 5.2 (0.2) & 5.5 (0.4) & 5.1 (0.3) & 6.9 (0.5) &  & 5.3 (0.1) & 5.6 (0.2) & 6.3 (0.3) & 6.4 (0.3) & 6.4 (0.3) \\ 
  1000 &  & 5 (0.1) & 5.3 (0.2) & 5.2 (0.2) & 5.4 (0.3) & 5.3 (0.3) &  & 5.2 (0.1) & 5.5 (0.1) & 5.8 (0.2) & 6 (0.2) & 6.7 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 9 (0.8) & 9.1 (1) & 7.6 (1.2) & 6.3 (1.1) & 6 (0.8) &  & 15.7 (0.8) & 17.6 (1) & 19.7 (1.5) & 15.1 (1.6) & 17.5 (1.9) \\ 
  500 &  & 13.1 (0.5) & 15.4 (0.7) & 14.6 (0.7) & 16.6 (0.8) & 17.2 (1.2) &  & 16.3 (0.4) & 17.6 (0.4) & 18.6 (0.6) & 21.4 (0.7) & 23.8 (0.9) \\ 
  1000 &  & 14.9 (0.3) & 15.4 (0.5) & 16.3 (0.6) & 16.7 (0.7) & 18.2 (0.9) &  & 16.2 (0.2) & 16.8 (0.3) & 18.3 (0.5) & 19.6 (0.6) & 21.1 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 9.6 (1.1) & 9.2 (1.3) & 9.5 (1.4) & 7.6 (1.3) & 7.6 (1.5) &  & 26.6 (1.7) & 25.4 (2) & 18.3 (2) & 12.3 (1.9) & 10.2 (1.4) \\ 
  500 &  & 35.6 (1.5) & 38.2 (2.1) & 39.7 (2.6) & 37.4 (3) & 36.2 (3.3) &  & 45.8 (0.8) & 54.6 (1.3) & 61.6 (2.1) & 72.8 (2.7) & 86.7 (4) \\ 
  1000 &  & 40.5 (1.2) & 45.8 (1.8) & 49 (2.3) & 51.3 (2.4) & 56.1 (3.3) &  & 48.3 (0.5) & 56.6 (0.8) & 64.3 (1.1) & 72.3 (1.6) & 81.2 (1.9) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrAvgSigmas.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:17 2022
\begin{table}[ht]
\centering
\caption{Average $\sigma^2$ across 100 replications of signal-to-noise ratio controlled linear data with correlated predictors.} 
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 5; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.521 & 4.451 & 5.046 & 5.018 & 4.793 &  & 2.261 & 2.225 & 2.523 & 2.509 & 2.397 \\ 
  500 &  & 4.497 & 4.633 & 4.93 & 4.531 & 4.942 &  & 2.249 & 2.316 & 2.465 & 2.266 & 2.471 \\ 
  1000 &  & 4.682 & 4.434 & 4.79 & 4.876 & 4.496 &  & 2.341 & 2.217 & 2.395 & 2.438 & 2.248 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 15; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 8.524 & 8.196 & 8.463 & 8.498 & 7.952 &  & 4.262 & 4.098 & 4.232 & 4.249 & 3.976 \\ 
  500 &  & 8.793 & 8.384 & 8.436 & 7.712 & 8.168 &  & 4.397 & 4.192 & 4.218 & 3.856 & 4.084 \\ 
  1000 &  & 8.038 & 7.971 & 8.222 & 8.774 & 8.373 &  & 4.019 & 3.986 & 4.111 & 4.387 & 4.186 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 50; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 15.48 & 15.75 & 13.896 & 14.679 & 15.442 &  & 7.74 & 7.875 & 6.948 & 7.34 & 7.721 \\ 
  500 &  & 15.717 & 15.781 & 15.163 & 15.007 & 14.234 &  & 7.858 & 7.891 & 7.582 & 7.504 & 7.117 \\ 
  1000 &  & 15.268 & 15.598 & 15.031 & 14.253 & 14.706 &  & 7.634 & 7.799 & 7.516 & 7.127 & 7.353 \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrModFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate of 100 replications for $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModFDRXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
  500 &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) \\ 
  1000 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.6 (0) \\ 
  500 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) \\ 
  1000 &  & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.6 (0) \\ 
  500 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.5 (0) & 0.5 (0) \\ 
  1000 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrModFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives of 100 replications for $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModFNXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.3 (0.2) & 2.6 (0.2) & 3 (0.1) & 3.1 (0.2) & 3.3 (0.1) &  & 0.7 (0.1) & 0.7 (0.1) & 0.8 (0.1) & 1.1 (0.1) & 1.3 (0.1) \\ 
  500 &  & 0.6 (0.1) & 0.7 (0.1) & 1 (0.1) & 1.1 (0.1) & 1.1 (0.1) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0.1) & 0.3 (0.1) \\ 
  1000 &  & 0.4 (0.1) & 0.3 (0.1) & 0.5 (0.1) & 0.6 (0.1) & 0.6 (0.1) &  & 0 (0) & 0 (0) & 0.1 (0) & 0 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10 (0.4) & 11.3 (0.4) & 13.3 (0.2) & 13.1 (0.3) & 13.7 (0.2) &  & 4.1 (0.4) & 4.8 (0.4) & 6.4 (0.5) & 8.9 (0.5) & 9.2 (0.4) \\ 
  500 &  & 4 (0.4) & 4 (0.4) & 4.8 (0.5) & 4.9 (0.5) & 6 (0.5) &  & 0.8 (0.2) & 0.8 (0.2) & 1.4 (0.3) & 1.1 (0.2) & 1.3 (0.2) \\ 
  1000 &  & 1.4 (0.2) & 2.1 (0.3) & 2.6 (0.4) & 3.3 (0.4) & 3.3 (0.4) &  & 0.1 (0.1) & 0.2 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.6 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 42.9 (1) & 46.5 (0.5) & 47.3 (0.5) & 48.1 (0.4) & 48.6 (0.3) &  & 22.1 (1.6) & 32.8 (1.3) & 40.2 (0.9) & 43.9 (0.7) & 46.3 (0.5) \\ 
  500 &  & 14.7 (1.5) & 21.3 (1.6) & 26.1 (1.6) & 33.2 (1.4) & 36.9 (1.3) &  & 3.3 (0.6) & 5.7 (0.9) & 8.2 (1.1) & 9.9 (1.3) & 11.9 (1.4) \\ 
  1000 &  & 9.3 (1.3) & 12.6 (1.5) & 15.5 (1.5) & 18.4 (1.5) & 22.1 (1.6) &  & 1.4 (0.4) & 2 (0.4) & 2.4 (0.5) & 3.2 (0.6) & 4.3 (0.7) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrModHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:26 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModHDXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.3 (0.3) & 4.7 (0.3) & 6.7 (0.8) & 8.7 (1.3) & 9.7 (1.4) &  & 2.7 (0.2) & 3.6 (0.3) & 7.3 (1.1) & 7.6 (0.9) & 10.3 (1) \\ 
  500 &  & 1.1 (0.1) & 1.7 (0.2) & 2.2 (0.2) & 2.5 (0.3) & 3.5 (0.4) &  & 1.1 (0.1) & 1.1 (0.2) & 2.4 (0.3) & 2.3 (0.3) & 2.6 (0.3) \\ 
  1000 &  & 0.7 (0.1) & 1.1 (0.2) & 1.3 (0.2) & 1.8 (0.3) & 1.6 (0.2) &  & 0.6 (0.1) & 0.8 (0.1) & 1.3 (0.2) & 1.6 (0.3) & 2.3 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 12.6 (0.3) & 15.4 (0.5) & 16.4 (0.6) & 20.4 (1.5) & 20.9 (1.7) &  & 10.1 (0.4) & 14.2 (0.5) & 19.8 (1.1) & 21.7 (1.5) & 28.6 (1.9) \\ 
  500 &  & 6.4 (0.4) & 8.1 (0.4) & 9.2 (0.5) & 11.1 (0.5) & 12.3 (0.6) &  & 4 (0.3) & 5.2 (0.4) & 7.8 (0.6) & 10.6 (0.7) & 13 (1) \\ 
  1000 &  & 3.4 (0.3) & 4.7 (0.4) & 6.5 (0.5) & 8.1 (0.6) & 10 (0.7) &  & 2.2 (0.2) & 3.1 (0.3) & 5.8 (0.5) & 7.3 (0.7) & 8.6 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 42.9 (1) & 48 (0.3) & 50.5 (0.4) & 53.6 (1) & 56.5 (1.6) &  & 22.1 (1.6) & 40.4 (0.7) & 49 (0.6) & 56.4 (1.4) & 58.7 (1.6) \\ 
  500 &  & 14.7 (1.5) & 28.9 (1.2) & 37.7 (1) & 44.5 (0.9) & 49 (1) &  & 3.3 (0.6) & 17.7 (0.8) & 30.6 (0.9) & 47.2 (1.2) & 64.3 (1.9) \\ 
  1000 &  & 9.3 (1.3) & 20.4 (1.2) & 29.1 (1.1) & 34.4 (1.2) & 41.6 (0.9) &  & 1.4 (0.4) & 12.2 (0.7) & 21.4 (1) & 32.1 (1.3) & 45.2 (1.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrModPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of prediction bias of 100 replications for $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModPBXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 21.6 (0.8) & 23.7 (1) & 26.9 (1.1) & 28.1 (1.3) & 28.4 (1.2) &  & 11.8 (0.5) & 12.9 (0.7) & 14.8 (0.7) & 15.7 (0.8) & 15.6 (0.7) \\ 
  500 &  & 28 (1.2) & 29.5 (1.4) & 34.2 (1.6) & 32.4 (1.5) & 37 (2.1) &  & 14.9 (0.7) & 15.2 (0.8) & 16.6 (0.8) & 16 (0.8) & 18 (0.9) \\ 
  1000 &  & 32.1 (1.4) & 31.7 (1.4) & 34.8 (1.6) & 37.4 (2.1) & 35.8 (1.7) &  & 17.1 (0.8) & 16.2 (0.7) & 17.9 (1) & 17.9 (0.9) & 18.3 (0.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 48.3 (1.9) & 50.6 (1.6) & 54.7 (1.5) & 54.2 (1.5) & 54.7 (1.3) &  & 28.4 (1.4) & 30.2 (1.1) & 34.1 (1.4) & 37.6 (1.2) & 36.7 (1) \\ 
  500 &  & 65.2 (2.6) & 67.1 (3) & 71.1 (3) & 72.1 (3.2) & 79.2 (3.2) &  & 34.8 (1.8) & 34.9 (1.8) & 38 (2.1) & 36.8 (1.9) & 41.2 (2.1) \\ 
  1000 &  & 65 (3.2) & 69.2 (3.2) & 75.8 (3.3) & 85.7 (4.5) & 88.7 (3.5) &  & 33 (1.7) & 36 (1.8) & 39.1 (2) & 43.2 (2.4) & 44.3 (2.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 97 (2.4) & 103.6 (2.8) & 98 (1.6) & 104.4 (2.1) & 105.4 (2.4) &  & 59.5 (2.3) & 71.1 (2.2) & 75.1 (1.7) & 82.5 (1.9) & 84.5 (2.2) \\ 
  500 &  & 128.7 (5.3) & 150.9 (5.4) & 161.4 (4.8) & 179 (5) & 185.8 (4.1) &  & 69.5 (3.5) & 80.5 (4) & 91.8 (4.1) & 99.4 (4.7) & 103.6 (4.4) \\ 
  1000 &  & 141.3 (6.6) & 166 (7.2) & 182.3 (7.4) & 190.1 (6.7) & 210.6 (6.7) &  & 73.1 (3.8) & 85.7 (4.2) & 94.3 (4.3) & 97.3 (4.6) & 109.3 (5) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrModSize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModSizeXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.6 (0.4) & 4.5 (0.4) & 5.7 (0.9) & 7.6 (1.4) & 8 (1.5) &  & 6.4 (0.3) & 7.2 (0.3) & 10.7 (1.1) & 10.4 (0.9) & 12.8 (1.1) \\ 
  500 &  & 4.9 (0.2) & 5.4 (0.2) & 5.2 (0.3) & 5.3 (0.3) & 6.2 (0.5) &  & 5.9 (0.2) & 5.9 (0.2) & 7.2 (0.3) & 6.9 (0.4) & 7.1 (0.3) \\ 
  1000 &  & 5 (0.1) & 5.5 (0.2) & 5.2 (0.2) & 5.6 (0.3) & 5.4 (0.3) &  & 5.5 (0.1) & 5.7 (0.1) & 6.2 (0.2) & 6.6 (0.3) & 7.1 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 7.6 (0.7) & 7.8 (1) & 4.8 (0.9) & 9.3 (2) & 8.5 (1.9) &  & 16.9 (0.8) & 19.7 (1) & 22 (1.7) & 18.9 (2) & 25.2 (2.5) \\ 
  500 &  & 13.4 (0.6) & 15.1 (0.7) & 14.7 (0.8) & 16.4 (0.8) & 15.4 (0.9) &  & 17.4 (0.3) & 18.6 (0.5) & 20 (0.7) & 23.5 (0.7) & 25.4 (1) \\ 
  1000 &  & 15.5 (0.3) & 15.4 (0.5) & 16.3 (0.6) & 16.6 (0.8) & 18.4 (0.8) &  & 16.9 (0.3) & 17.6 (0.3) & 20 (0.5) & 21.3 (0.7) & 22.5 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 7.1 (1) & 5 (0.8) & 6 (1.2) & 7.4 (1.7) & 9.4 (2.2) &  & 27.9 (1.6) & 24.7 (2.1) & 18.6 (2.2) & 18.6 (2.7) & 16.1 (2.4) \\ 
  500 &  & 35.3 (1.5) & 36.2 (2) & 35.4 (2.4) & 28.1 (2.6) & 25.2 (2.9) &  & 46.7 (0.6) & 56.3 (1.3) & 64.2 (2) & 77.4 (2.8) & 90.5 (4.1) \\ 
  1000 &  & 40.7 (1.3) & 45.2 (1.9) & 48.1 (2.3) & 47.5 (2.3) & 47.4 (2.8) &  & 48.5 (0.4) & 58.2 (0.7) & 66.7 (1) & 75.7 (1.5) & 86.6 (2.1) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrRelFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelFDRXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.5 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.6 (0) \\ 
  500 &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0.2 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) \\ 
  1000 &  & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.4 (0) & 0.6 (0) & 0.6 (0) & 0.8 (0) & 0.8 (0) &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) & 0.8 (0) \\ 
  500 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) &  & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) \\ 
  1000 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.7 (0) & 0.7 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.8 (0) \\ 
  500 &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.5 (0) & 0.5 (0) \\ 
  1000 &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrRelFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives for 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelFNXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 1.5 (0.1) & 1.7 (0.1) & 2.2 (0.1) & 2.3 (0.2) & 2.4 (0.2) &  & 0.4 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.8 (0.1) & 0.7 (0.1) \\ 
  500 &  & 0.1 (0) & 0.2 (0.1) & 0.3 (0.1) & 0.4 (0.1) & 0.6 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0.1 (0) \\ 
  1000 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 6.5 (0.4) & 8.3 (0.4) & 9.7 (0.4) & 10.7 (0.4) & 11.2 (0.3) &  & 2.7 (0.3) & 3.4 (0.3) & 4.9 (0.4) & 6.4 (0.4) & 7 (0.4) \\ 
  500 &  & 2.2 (0.3) & 2.4 (0.3) & 3.3 (0.3) & 3.7 (0.3) & 4.3 (0.3) &  & 0.5 (0.1) & 0.6 (0.1) & 0.8 (0.1) & 0.9 (0.2) & 1.2 (0.2) \\ 
  1000 &  & 0.9 (0.1) & 0.9 (0.2) & 1.5 (0.2) & 1.9 (0.2) & 2.4 (0.2) &  & 0 (0) & 0.1 (0) & 0.2 (0) & 0.3 (0.1) & 0.4 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 33.6 (1.2) & 38.6 (0.9) & 40.9 (0.9) & 43.4 (0.7) & 45.5 (0.5) &  & 14.8 (1.4) & 24 (1.2) & 28.7 (1.4) & 35.2 (1.1) & 39.8 (0.8) \\ 
  500 &  & 5.7 (0.9) & 12.9 (1.2) & 17.9 (1.3) & 23.6 (1.3) & 27 (1.3) &  & 0.9 (0.3) & 4 (0.7) & 6.4 (0.7) & 8.3 (1) & 10.1 (1) \\ 
  1000 &  & 2.1 (0.5) & 6.5 (0.8) & 9.4 (0.9) & 13.1 (0.9) & 16.1 (1.2) &  & 0.3 (0.2) & 1.4 (0.2) & 2.7 (0.4) & 4 (0.4) & 4.9 (0.5) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrRelHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelHDXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 6.3 (0.5) & 9 (0.9) & 14.2 (2) & 19.9 (3.3) & 35.9 (5.2) &  & 3.6 (0.4) & 6.1 (0.8) & 15.1 (2.6) & 21.8 (3.7) & 31.8 (4.9) \\ 
  500 &  & 2.8 (0.4) & 3.9 (0.6) & 4.8 (0.6) & 5.6 (0.9) & 8.8 (1.7) &  & 1.7 (0.3) & 1.6 (0.4) & 2.7 (0.5) & 3.3 (0.6) & 4 (1.2) \\ 
  1000 &  & 1.9 (0.4) & 2.2 (0.4) & 3.7 (0.8) & 4 (0.7) & 6.3 (1.8) &  & 1.1 (0.3) & 1.4 (0.4) & 2 (0.5) & 2.4 (0.7) & 1.5 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 13.9 (0.5) & 21.5 (0.9) & 27.6 (2.4) & 37.6 (3.7) & 59.2 (6) &  & 12.9 (0.6) & 19.1 (1.1) & 30.1 (2.3) & 49 (4.4) & 66.5 (5.6) \\ 
  500 &  & 8.9 (0.6) & 11.6 (1) & 13.5 (1.1) & 14.9 (1.4) & 21 (2) &  & 4 (0.5) & 5 (0.7) & 7.3 (1.1) & 8.3 (1.4) & 9.7 (1.2) \\ 
  1000 &  & 4.7 (0.5) & 7.7 (0.9) & 11.6 (1.5) & 12.3 (1.5) & 13.7 (1.6) &  & 1.5 (0.3) & 3 (0.7) & 4.6 (0.8) & 5.4 (1) & 5.7 (1.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 33.6 (1.2) & 44.6 (0.5) & 56.6 (1.4) & 67.3 (2.9) & 78.3 (4.1) &  & 14.8 (1.4) & 38.8 (0.6) & 63.6 (2.6) & 83.5 (4.1) & 97.5 (5.3) \\ 
  500 &  & 5.7 (0.9) & 30.1 (0.9) & 48.3 (1.4) & 62.5 (2.2) & 74.8 (3.1) &  & 0.9 (0.3) & 18.1 (1.2) & 30.2 (1.9) & 51.1 (3.1) & 68.8 (4.2) \\ 
  1000 &  & 2.1 (0.5) & 23.2 (1.2) & 38.8 (1.9) & 46.1 (2.9) & 63.9 (3.8) &  & 0.3 (0.2) & 12.2 (1.2) & 15.6 (1.6) & 22.4 (2.7) & 31.7 (3.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrRelPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelPBXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 18.3 (0.7) & 19.7 (0.9) & 25.2 (1.2) & 25.3 (1.3) & 29.8 (1.8) &  & 9.1 (0.5) & 10.2 (0.6) & 13.1 (0.8) & 14.7 (0.9) & 15.5 (1) \\ 
  500 &  & 15.3 (1) & 19.3 (1.4) & 21.3 (1.3) & 20.9 (1.3) & 24.9 (1.7) &  & 8 (0.4) & 8.4 (0.6) & 9.8 (0.7) & 9.3 (0.7) & 10.6 (0.8) \\ 
  1000 &  & 14.6 (1) & 16.1 (1.2) & 18 (1.5) & 20 (1.6) & 19.5 (1.4) &  & 7.7 (0.5) & 7.6 (0.5) & 8.4 (0.6) & 8 (0.6) & 7.8 (0.5) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 40.4 (1.5) & 44.3 (1.6) & 47.9 (1.6) & 50.6 (1.7) & 53.4 (1.9) &  & 24.8 (1.1) & 27.3 (1.1) & 30.6 (1.2) & 33.9 (1.3) & 34.7 (1.1) \\ 
  500 &  & 49.2 (2.3) & 52.8 (2.4) & 56.5 (2.5) & 57.3 (2.7) & 63.5 (2.6) &  & 24.2 (1.5) & 24.9 (1.6) & 27 (1.8) & 27.4 (1.8) & 31.1 (2) \\ 
  1000 &  & 44 (2.7) & 47.4 (2.6) & 53.8 (3) & 61.4 (3.7) & 64.9 (3.2) &  & 19.3 (1.2) & 21 (1.3) & 23.1 (1.6) & 27.1 (2.1) & 26.3 (1.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 81.6 (2) & 89.2 (2.6) & 90.1 (2) & 98 (3.2) & 104.4 (4.1) &  & 52.4 (1.9) & 60.2 (2) & 61.7 (1.6) & 70.1 (2.2) & 72.2 (2.3) \\ 
  500 &  & 102.7 (4) & 125 (4.4) & 136.1 (4) & 148.7 (4) & 154.6 (3.7) &  & 57.2 (2.8) & 69.7 (3.4) & 79.4 (3.4) & 88.5 (3.8) & 93.2 (3.5) \\ 
  1000 &  & 105.5 (4.6) & 134.2 (5.6) & 151.1 (5.5) & 160.2 (5.4) & 178 (5.6) &  & 55.2 (2.8) & 69.5 (3.4) & 76.4 (4.1) & 81.1 (4.1) & 90.5 (4.8) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/XCorrRelSize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelSizeXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 8.3 (0.6) & 10.6 (0.9) & 14.8 (2.1) & 20.3 (3.4) & 36.1 (5.3) &  & 7.9 (0.5) & 10.4 (0.8) & 19.1 (2.6) & 25.3 (3.7) & 35.3 (4.9) \\ 
  500 &  & 7.6 (0.4) & 8.4 (0.6) & 9.1 (0.6) & 9.7 (0.9) & 12.7 (1.7) &  & 6.7 (0.3) & 6.6 (0.4) & 7.6 (0.5) & 8.2 (0.6) & 8.7 (1.2) \\ 
  1000 &  & 6.8 (0.4) & 7.1 (0.4) & 8.4 (0.8) & 8.6 (0.7) & 10.8 (1.8) &  & 6.1 (0.3) & 6.4 (0.4) & 6.9 (0.5) & 7.4 (0.7) & 6.4 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 15.9 (1) & 19.8 (1.5) & 23.1 (2.9) & 31.1 (4.2) & 51.8 (6.5) &  & 22.6 (0.9) & 27.3 (1.3) & 35.3 (2.7) & 51.3 (4.9) & 67.6 (6.2) \\ 
  500 &  & 19.4 (0.7) & 21.9 (1) & 22 (1.2) & 22.5 (1.5) & 27.5 (1.9) &  & 18 (0.5) & 18.9 (0.7) & 20.6 (1) & 21.5 (1.3) & 22.2 (1.1) \\ 
  1000 &  & 17.9 (0.5) & 20.9 (0.9) & 23.7 (1.6) & 23.4 (1.4) & 24 (1.6) &  & 16.4 (0.3) & 17.7 (0.6) & 19.2 (0.8) & 19.9 (0.9) & 19.9 (1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 16.4 (1.2) & 17.4 (1.5) & 24.8 (2.9) & 30.5 (4.2) & 37.4 (5.1) &  & 35.2 (1.4) & 40.9 (2.1) & 56.2 (5) & 63 (6) & 68 (6.7) \\ 
  500 &  & 44.3 (0.9) & 54.3 (2) & 62.5 (3) & 65.2 (4.1) & 70.7 (5) &  & 49.1 (0.3) & 60.1 (1.3) & 67.4 (2) & 84.5 (3.6) & 98.8 (4.9) \\ 
  1000 &  & 47.9 (0.5) & 60.1 (1.5) & 70 (2.5) & 69.8 (3.1) & 81.7 (4.5) &  & 49.7 (0.2) & 59.4 (1.2) & 60.2 (1.5) & 64.5 (2.6) & 71.9 (3.6) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n1000FDRSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of simulated data with $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000FDR}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.68 (0.01) & 0.49 (0) & 0.69 (0.01) & 0.49 (0.01) \\ 
  CV 1SE & 0.06 (0.01) & 0.24 (0.01) & 0.06 (0.01) & 0.24 (0.01) \\ 
  Mod Min & 0.37 (0.03) & 0.36 (0.01) & 0.26 (0.03) & 0.32 (0.01) \\ 
  Mod 1SE & 0 (0) & 0.1 (0.01) & 0 (0) & 0.05 (0) \\ 
  AR2 Min & 0.38 (0.03) & 0.38 (0.01) & 0.27 (0.03) & 0.32 (0.01) \\ 
  AR2 1SE & 0 (0) & 0.1 (0.01) & 0 (0) & 0.03 (0) \\ 
  R2 Cut & 0 (0) & 0.09 (0.01) & 0 (0) & 0.05 (0.01) \\ 
  AIC & 0.68 (0.01) & 0.5 (0.01) & 0.69 (0.01) & 0.49 (0.01) \\ 
  BIC & 0.2 (0.01) & 0.22 (0.01) & 0.2 (0.02) & 0.22 (0.01) \\ 
  ERIC & 0.07 (0.01) & 0.11 (0.01) & 0.08 (0.01) & 0.12 (0.01) \\ 
  GCV & 0.7 (0.01) & 0.5 (0.01) & 0.73 (0.01) & 0.5 (0.01) \\ 
  Relaxed Min & 0.04 (0.01) & 0.1 (0.01) & 0.06 (0.02) & 0.02 (0) \\ 
  Relaxed 1SE & 0 (0) & 0.06 (0.01) & 0 (0) & 0.01 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n1000FNSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average false negatives for 100 replications of simulated data with $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000FN}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0 (0) & 0.09 (0.03) & 0 (0) & 0.01 (0.01) \\ 
  CV 1SE & 0.01 (0.01) & 0.45 (0.06) & 0 (0) & 0.02 (0.01) \\ 
  Mod Min & 0.01 (0.01) & 0.29 (0.05) & 0 (0) & 0.02 (0.01) \\ 
  Mod 1SE & 0.06 (0.02) & 1.05 (0.1) & 0 (0) & 0.07 (0.03) \\ 
  AR2 Min & 0.01 (0.01) & 0.24 (0.05) & 0 (0) & 0.02 (0.01) \\ 
  AR2 1SE & 0.08 (0.03) & 1.1 (0.11) & 0 (0) & 0.1 (0.03) \\ 
  R2 Cut & 0.07 (0.03) & 1.2 (0.12) & 0 (0) & 0.1 (0.04) \\ 
  AIC & 0 (0) & 0.09 (0.03) & 0 (0) & 0.01 (0.01) \\ 
  BIC & 0.01 (0.01) & 0.47 (0.07) & 0 (0) & 0.02 (0.01) \\ 
  ERIC & 0.01 (0.01) & 1.01 (0.11) & 0 (0) & 0.03 (0.02) \\ 
  GCV & 0 (0) & 0.07 (0.03) & 0 (0) & 0.01 (0.01) \\ 
  Relaxed Min & 0.01 (0.01) & 1.17 (0.12) & 0 (0) & 0.18 (0.05) \\ 
  Relaxed 1SE & 0.05 (0.02) & 1.71 (0.16) & 0 (0) & 0.27 (0.05) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n1000PBSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of simulated data with $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000PB}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 23.87 (0.67) & 111.79 (1.23) & 12.67 (0.34) & 56.79 (0.64) \\ 
  CV 1SE & 37.85 (0.96) & 138.02 (1.5) & 20.31 (0.56) & 70.56 (0.77) \\ 
  Mod Min & 18.13 (0.63) & 110.67 (1.3) & 9.14 (0.32) & 51.99 (0.66) \\ 
  Mod 1SE & 34.64 (0.96) & 132.97 (1.54) & 18.08 (0.54) & 65.4 (0.89) \\ 
  AR2 Min & 18.35 (0.63) & 110.69 (1.29) & 9.14 (0.32) & 52.05 (0.66) \\ 
  AR2 1SE & 35.3 (0.99) & 133.79 (1.56) & 19.99 (0.54) & 68.21 (0.91) \\ 
  R2 Cut & 77.07 (2.09) & 187.98 (2.28) & 50.31 (1.82) & 112.37 (1.51) \\ 
  AIC & 24.12 (0.64) & 112.62 (1.23) & 12.98 (0.35) & 57.37 (0.65) \\ 
  BIC & 29.12 (0.83) & 136.75 (1.81) & 15.13 (0.42) & 70.12 (0.87) \\ 
  ERIC & 32.23 (0.91) & 164.4 (2.56) & 16.47 (0.43) & 81.64 (1.11) \\ 
  GCV & 24.46 (0.66) & 112.66 (1.24) & 13.16 (0.36) & 57.28 (0.64) \\ 
  Relaxed Min & 13.75 (0.61) & 102.47 (1.77) & 7.96 (0.34) & 43.42 (0.75) \\ 
  Relaxed 1SE & 34.52 (0.96) & 130.12 (1.81) & 17.97 (0.47) & 59.71 (0.84) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n1000XCorrFDRSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of simulated data with correlated predictors and $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000FDRXCorr}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.7 (0.01) & 0.48 (0.01) & 0.7 (0.01) & 0.5 (0.01) \\ 
  CV 1SE & 0.23 (0.02) & 0.24 (0.01) & 0.21 (0.02) & 0.26 (0.01) \\ 
  Mod Min & 0.58 (0.02) & 0.45 (0.01) & 0.56 (0.02) & 0.45 (0.01) \\ 
  Mod 1SE & 0.08 (0.02) & 0.18 (0.01) & 0.12 (0.02) & 0.19 (0.01) \\ 
  AR2 Min & 0.59 (0.02) & 0.47 (0.01) & 0.56 (0.02) & 0.45 (0.01) \\ 
  AR2 1SE & 0.08 (0.02) & 0.17 (0.01) & 0.09 (0.02) & 0.15 (0.01) \\ 
  R2 Cut & 0.1 (0.02) & 0.19 (0.01) & 0.14 (0.02) & 0.2 (0.01) \\ 
  AIC & 0.7 (0.01) & 0.47 (0.01) & 0.69 (0.01) & 0.49 (0.01) \\ 
  BIC & 0.35 (0.02) & 0.18 (0.01) & 0.35 (0.02) & 0.23 (0.01) \\ 
  ERIC & 0.26 (0.02) & 0.08 (0.01) & 0.25 (0.02) & 0.13 (0.01) \\ 
  GCV & 0.71 (0.01) & 0.48 (0.01) & 0.71 (0.01) & 0.5 (0.01) \\ 
  Relaxed Min & 0.2 (0.03) & 0.24 (0.02) & 0.09 (0.02) & 0.11 (0.01) \\ 
  Relaxed 1SE & 0.05 (0.01) & 0.11 (0.01) & 0.04 (0.01) & 0.06 (0.01) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n1000XCorrFNSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average false negatives for 100 replications of simulated data with correlated predictors and $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000FNXCorr}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.04 (0.02) & 1.38 (0.27) & 0 (0) & 0.12 (0.05) \\ 
  CV 1SE & 0.24 (0.05) & 4.56 (0.6) & 0.02 (0.01) & 0.43 (0.14) \\ 
  Mod Min & 0.06 (0.03) & 1.54 (0.29) & 0 (0) & 0.12 (0.05) \\ 
  Mod 1SE & 0.39 (0.07) & 5.56 (0.71) & 0.04 (0.02) & 0.48 (0.14) \\ 
  AR2 Min & 0.06 (0.03) & 1.4 (0.27) & 0 (0) & 0.12 (0.05) \\ 
  AR2 1SE & 0.4 (0.07) & 5.58 (0.73) & 0.06 (0.03) & 0.72 (0.2) \\ 
  R2 Cut & 0.38 (0.07) & 5.27 (0.71) & 0.04 (0.02) & 0.46 (0.14) \\ 
  AIC & 0.03 (0.02) & 1.68 (0.3) & 0 (0) & 0.11 (0.04) \\ 
  BIC & 0.16 (0.04) & 6.52 (0.72) & 0 (0) & 0.52 (0.13) \\ 
  ERIC & 0.22 (0.05) & 12.45 (0.95) & 0 (0) & 1.83 (0.44) \\ 
  GCV & 0.03 (0.02) & 1.58 (0.29) & 0 (0) & 0.11 (0.04) \\ 
  Relaxed Min & 0.09 (0.03) & 3.31 (0.39) & 0 (0) & 0.66 (0.11) \\ 
  Relaxed 1SE & 0.37 (0.06) & 7.12 (0.66) & 0.03 (0.02) & 1.25 (0.2) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n1000XCorrPBSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of simulated data with correlated predictors and $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000PBXCorr}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 22.47 (1.11) & 91.73 (3.45) & 11.27 (0.52) & 48.34 (1.83) \\ 
  CV 1SE & 36.11 (1.77) & 113.94 (4.37) & 17.87 (0.87) & 59.71 (2.39) \\ 
  Mod Min & 21.09 (1.17) & 93.33 (3.54) & 10.24 (0.55) & 47.5 (1.92) \\ 
  Mod 1SE & 34.13 (1.7) & 115.84 (4.52) & 16.99 (0.91) & 58.69 (2.43) \\ 
  AR2 Min & 21.11 (1.17) & 93.62 (3.62) & 10.27 (0.56) & 47.53 (1.92) \\ 
  AR2 1SE & 34.79 (1.74) & 115.86 (4.65) & 18.7 (0.96) & 62.24 (2.68) \\ 
  R2 Cut & 67.19 (6.77) & 143.47 (11.71) & 29.92 (4.11) & 64.7 (2.06) \\ 
  AIC & 22.7 (1.11) & 92.76 (3.49) & 11.28 (0.51) & 48.61 (1.84) \\ 
  BIC & 26.92 (1.25) & 120.22 (4.63) & 13.21 (0.58) & 59.85 (2.4) \\ 
  ERIC & 30.27 (1.51) & 155.85 (5.53) & 14.84 (0.73) & 74.46 (3.78) \\ 
  GCV & 23.18 (1.26) & 92.49 (3.44) & 11.37 (0.51) & 48.7 (1.85) \\ 
  Relaxed Min & 17.52 (1.34) & 90.79 (3.71) & 7.61 (0.49) & 42.96 (2.1) \\ 
  Relaxed 1SE & 34.35 (1.97) & 115.03 (4.66) & 16.61 (0.84) & 55.85 (2.53) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n100FDRSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of simulated data with $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100FDR}
\begin{tabular}{r|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.71 (0.02) & 0.43 (0.01) & 0.71 (0.01) & 0.5 (0.01) & 0.8 (0.02) & 0.59 (0.04) & 0.84 (0.01) & 0.66 (0.03) \\ 
  CV 1SE & 0.32 (0.03) & 0.17 (0.02) & 0.34 (0.02) & 0.39 (0.01) & 0.42 (0.03) & 0.18 (0.03) & 0.58 (0.02) & 0.26 (0.03) \\ 
  Mod Min & 0.47 (0.03) & 0.28 (0.02) & 0.45 (0.03) & 0.49 (0.01) & 0.54 (0.03) & 0.4 (0.04) & 0.59 (0.02) & 0.49 (0.04) \\ 
  Mod 1SE & 0.14 (0.02) & 0.1 (0.02) & 0.12 (0.02) & 0.37 (0.01) & 0.24 (0.03) & 0.16 (0.03) & 0.25 (0.02) & 0.22 (0.03) \\ 
  AR2 Min & 0.5 (0.03) & 0.49 (0.02) & 0.44 (0.03) & 0.5 (0.01) & 0.56 (0.03) & 0.71 (0.03) & 0.56 (0.03) & 0.64 (0.03) \\ 
  AR2 1SE & 0.15 (0.02) & 0.27 (0.02) & 0.08 (0.01) & 0.37 (0.01) & 0.22 (0.03) & 0.51 (0.04) & 0.2 (0.02) & 0.39 (0.03) \\ 
  R2 Cut & 0.94 (0) & 0.64 (0) & 0.91 (0) & 0.53 (0) & 0.93 (0) & 0.86 (0) & 0.9 (0) & 0.79 (0) \\ 
  AIC & 0.62 (0.02) & 0.32 (0.02) & 0.64 (0.02) & 0.5 (0.01) & 0.69 (0.02) & 0.53 (0.03) & 0.76 (0.01) & 0.52 (0.03) \\ 
  BIC & 0.33 (0.02) & 0.1 (0.02) & 0.35 (0.02) & 0.39 (0.01) & 0.4 (0.03) & 0.15 (0.03) & 0.53 (0.02) & 0.19 (0.03) \\ 
  ERIC & 0.1 (0.02) & 0 (0) & 0.22 (0.02) & 0.02 (0.01) & 0.97 (0) & 0.91 (0) & 0.97 (0) & 0.88 (0) \\ 
  GCV & 0.75 (0.02) & 0.5 (0.01) & 0.73 (0.02) & 0.52 (0.01) & 0.97 (0) & 0.91 (0) & 0.97 (0) & 0.88 (0) \\ 
  Relaxed Min & 0.32 (0.03) & 0.33 (0.02) & 0.09 (0.02) & 0.46 (0.01) & 0.46 (0.04) & 0.57 (0.04) & 0.15 (0.02) & 0.68 (0.03) \\ 
  Relaxed 1SE & 0.15 (0.02) & 0.17 (0.02) & 0.03 (0.01) & 0.35 (0.01) & 0.23 (0.03) & 0.17 (0.03) & 0.1 (0.02) & 0.42 (0.04) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n100FNSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average false negatives for 100 replications of simulated data with $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100FN}
\begin{tabular}{r|p{1.3cm}p{1.4cm}p{1.3cm}p{1.4cm}|p{1.3cm}p{1.4cm}p{1.3cm}p{1.4cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.22 (0.05) & 15.57 (0.67) & 0 (0) & 4.05 (0.28) & 0.69 (0.09) & 28.05 (0.49) & 0.02 (0.01) & 22.24 (0.62) \\ 
  CV 1SE & 0.71 (0.09) & 25.67 (0.74) & 0.01 (0.01) & 7.71 (0.46) & 1.45 (0.15) & 31.54 (0.3) & 0.04 (0.02) & 29.41 (0.46) \\ 
  Mod Min & 0.48 (0.07) & 20.78 (0.97) & 0.01 (0.01) & 4.75 (0.39) & 1.11 (0.12) & 28.87 (0.55) & 0.03 (0.02) & 24.36 (0.75) \\ 
  Mod 1SE & 1.4 (0.13) & 28.42 (0.7) & 0.09 (0.03) & 8.74 (0.57) & 1.96 (0.16) & 31.42 (0.36) & 0.14 (0.04) & 29.52 (0.5) \\ 
  AR2 Min & 0.48 (0.08) & 11.91 (0.82) & 0.01 (0.01) & 4.26 (0.4) & 1.02 (0.11) & 26.34 (0.48) & 0.05 (0.03) & 22.83 (0.6) \\ 
  AR2 1SE & 1.33 (0.12) & 21.41 (0.82) & 0.11 (0.03) & 8.78 (0.56) & 1.93 (0.14) & 30.15 (0.31) & 0.17 (0.04) & 28.42 (0.43) \\ 
  R2 Cut & 0.08 (0.03) & 4.47 (0.17) & 0 (0) & 3.01 (0.16) & 0.37 (0.05) & 23.04 (0.24) & 0.02 (0.01) & 19.21 (0.27) \\ 
  AIC & 0.29 (0.05) & 20.28 (0.76) & 0 (0) & 4.19 (0.35) & 0.94 (0.1) & 29.86 (0.34) & 0.02 (0.01) & 26.44 (0.48) \\ 
  BIC & 0.73 (0.1) & 28.39 (0.65) & 0.01 (0.01) & 7.71 (0.56) & 1.54 (0.14) & 31.84 (0.27) & 0.06 (0.02) & 30.34 (0.43) \\ 
  ERIC & 1.96 (0.16) & 32.96 (0.03) & 0.07 (0.03) & 31.91 (0.55) & 0.33 (0.05) & 20.14 (0.27) & 0.02 (0.01) & 15.35 (0.26) \\ 
  GCV & 0.14 (0.03) & 12.65 (0.68) & 0 (0) & 3.67 (0.27) & 0.33 (0.05) & 20.14 (0.27) & 0.02 (0.01) & 15.35 (0.26) \\ 
  Relaxed Min & 0.68 (0.09) & 19.14 (0.81) & 0.09 (0.03) & 5.64 (0.48) & 1.24 (0.12) & 28.2 (0.48) & 0.18 (0.05) & 21.11 (0.69) \\ 
  Relaxed 1SE & 1.27 (0.12) & 25.67 (0.76) & 0.13 (0.04) & 9.49 (0.62) & 1.91 (0.14) & 31.71 (0.3) & 0.24 (0.05) & 26.48 (0.67) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n100PBSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of simulated data with $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100PB}
\begin{tabular}{r|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 24.67 (0.68) & 98.99 (1.56) & 12.81 (0.33) & 56.68 (0.74) & 33.89 (0.88) & 128.63 (2.1) & 17.66 (0.53) & 92.26 (2.99) \\ 
  CV 1SE & 30.42 (0.84) & 124.26 (2.21) & 15.18 (0.41) & 63.46 (1.13) & 38.42 (0.98) & 140.74 (2.03) & 18.29 (0.44) & 129.3 (2.86) \\ 
  Mod Min & 24.51 (0.79) & 120.44 (1.76) & 10.66 (0.41) & 60.37 (0.82) & 33.69 (0.95) & 140.16 (1.6) & 13.31 (0.53) & 100.23 (3.4) \\ 
  Mod 1SE & 28.53 (0.94) & 134.92 (1.95) & 12.5 (0.45) & 65.89 (1.23) & 35.2 (1.06) & 144.31 (1.63) & 14 (0.46) & 124.23 (3.24) \\ 
  AR2 Min & 25.25 (0.91) & 118.99 (1.57) & 10.72 (0.41) & 60.8 (0.82) & 33.05 (0.92) & 132.83 (1.4) & 13.01 (0.45) & 88.62 (2.46) \\ 
  AR2 1SE & 28.65 (0.9) & 120.92 (1.81) & 13.96 (0.5) & 66.2 (1.17) & 34.8 (0.97) & 136.93 (1.37) & 15.08 (0.51) & 113.93 (2.73) \\ 
  R2 Cut & 43.94 (0.8) & 118.36 (1.22) & 17.74 (0.4) & 54.45 (0.59) & 36.98 (0.66) & 104.54 (1.08) & 16.1 (0.31) & 66.17 (0.63) \\ 
  AIC & 24.75 (0.66) & 108.09 (1.9) & 12.62 (0.34) & 57.28 (0.84) & 33.29 (0.8) & 130.53 (1.95) & 16.18 (0.38) & 112.55 (2.95) \\ 
  BIC & 28.36 (0.85) & 132 (2.14) & 14.35 (0.4) & 63.26 (1.36) & 37.57 (0.89) & 142.39 (1.93) & 18.45 (0.41) & 132.62 (2.88) \\ 
  ERIC & 36.89 (1.08) & 148.48 (1.45) & 16.18 (0.47) & 145.75 (1.97) & 52.04 (0.85) & 134.44 (1.32) & 26.3 (0.44) & 69.54 (0.77) \\ 
  GCV & 28.06 (1.09) & 102.82 (1.54) & 13.42 (0.41) & 58 (0.76) & 52.04 (0.85) & 134.44 (1.32) & 26.3 (0.44) & 69.54 (0.77) \\ 
  Relaxed Min & 22.9 (0.76) & 103.53 (1.83) & 8.8 (0.46) & 57.56 (0.83) & 34.21 (1.21) & 129.78 (1.88) & 10.8 (0.62) & 83.6 (2.59) \\ 
  Relaxed 1SE & 28.09 (0.87) & 123.26 (2.22) & 11.5 (0.39) & 64.46 (1.28) & 35.51 (1.08) & 142.51 (1.77) & 13.19 (0.54) & 111.45 (3.47) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n100XCorrFDRSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of simulated data with correlated predictors and $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100FDRXCorr}
\begin{tabular}{r|p{1.3cm}p{1.4cm}p{1.3cm}p{1.4cm}|p{1.3cm}p{1.4cm}p{1.3cm}p{1.4cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.75 (0.01) & 0.48 (0.01) & 0.74 (0.01) & 0.5 (0.01) & 0.86 (0.01) & 0.84 (0.01) & 0.87 (0.01) & 0.76 (0.02) \\ 
  CV 1SE & 0.53 (0.03) & 0.34 (0.02) & 0.52 (0.02) & 0.4 (0.01) & 0.65 (0.03) & 0.64 (0.04) & 0.7 (0.02) & 0.61 (0.03) \\ 
  Mod Min & 0.63 (0.03) & 0.4 (0.02) & 0.67 (0.02) & 0.48 (0.01) & 0.7 (0.03) & 0.77 (0.03) & 0.78 (0.02) & 0.7 (0.03) \\ 
  Mod 1SE & 0.35 (0.03) & 0.28 (0.03) & 0.34 (0.02) & 0.35 (0.02) & 0.45 (0.04) & 0.64 (0.04) & 0.53 (0.03) & 0.49 (0.04) \\ 
  AR2 Min & 0.67 (0.02) & 0.5 (0.02) & 0.64 (0.02) & 0.49 (0.01) & 0.71 (0.03) & 0.81 (0.02) & 0.73 (0.02) & 0.7 (0.02) \\ 
  AR2 1SE & 0.38 (0.03) & 0.36 (0.03) & 0.28 (0.02) & 0.34 (0.02) & 0.45 (0.04) & 0.76 (0.03) & 0.44 (0.03) & 0.55 (0.03) \\ 
  R2 Cut & 0.94 (0) & 0.66 (0) & 0.91 (0) & 0.57 (0.01) & 0.95 (0) & 0.9 (0) & 0.91 (0) & 0.84 (0) \\ 
  AIC & 0.68 (0.02) & 0.43 (0.02) & 0.7 (0.01) & 0.48 (0.01) & 0.79 (0.02) & 0.79 (0.02) & 0.81 (0.01) & 0.7 (0.02) \\ 
  BIC & 0.5 (0.03) & 0.33 (0.02) & 0.5 (0.02) & 0.39 (0.01) & 0.66 (0.03) & 0.67 (0.04) & 0.67 (0.02) & 0.59 (0.03) \\ 
  ERIC & 0.37 (0.03) & 0.18 (0.02) & 0.4 (0.02) & 0.21 (0.02) & 0.98 (0) & 0.94 (0) & 0.98 (0) & 0.92 (0) \\ 
  GCV & 0.77 (0.01) & 0.5 (0.01) & 0.74 (0.01) & 0.52 (0.01) & 0.98 (0) & 0.94 (0) & 0.98 (0) & 0.92 (0) \\ 
  Relaxed Min & 0.55 (0.03) & 0.44 (0.02) & 0.39 (0.03) & 0.45 (0.01) & 0.7 (0.03) & 0.82 (0.02) & 0.55 (0.03) & 0.75 (0.02) \\ 
  Relaxed 1SE & 0.4 (0.03) & 0.32 (0.03) & 0.25 (0.03) & 0.36 (0.02) & 0.5 (0.04) & 0.69 (0.04) & 0.44 (0.03) & 0.61 (0.03) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n100XCorrFNSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average false negatives for 100 replications of simulated data with correlated predictors and $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100FNXCorr}
\begin{tabular}{r|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 1.33 (0.14) & 21.88 (0.65) & 0.25 (0.05) & 10.86 (0.77) & 2 (0.14) & 28.78 (0.44) & 0.44 (0.08) & 25.19 (0.51) \\ 
  CV 1SE & 2.1 (0.14) & 27.72 (0.45) & 0.55 (0.07) & 16.5 (0.8) & 2.85 (0.14) & 31.65 (0.18) & 0.69 (0.1) & 29.09 (0.31) \\ 
  Mod Min & 1.57 (0.15) & 25.05 (0.63) & 0.38 (0.07) & 11.82 (0.83) & 2.39 (0.15) & 29.13 (0.52) & 0.54 (0.09) & 25.76 (0.62) \\ 
  Mod 1SE & 2.68 (0.15) & 29.94 (0.44) & 0.87 (0.12) & 18.17 (0.94) & 3.27 (0.15) & 31.69 (0.28) & 0.95 (0.13) & 30.01 (0.34) \\ 
  AR2 Min & 1.5 (0.16) & 20.75 (0.89) & 0.43 (0.08) & 11.31 (0.81) & 2.27 (0.15) & 29.26 (0.4) & 0.71 (0.11) & 26.9 (0.41) \\ 
  AR2 1SE & 2.64 (0.15) & 27.74 (0.6) & 1.04 (0.13) & 18.9 (0.98) & 3.3 (0.15) & 31.92 (0.17) & 1.17 (0.14) & 30.49 (0.26) \\ 
  R2 Cut & 0.35 (0.06) & 5.21 (0.27) & 0.07 (0.03) & 6.2 (0.35) & 1.56 (0.13) & 25.88 (0.27) & 0.39 (0.07) & 22.5 (0.34) \\ 
  AIC & 1.49 (0.14) & 24.55 (0.56) & 0.29 (0.06) & 12.39 (0.79) & 2.27 (0.14) & 30.6 (0.21) & 0.59 (0.09) & 27.3 (0.36) \\ 
  BIC & 2.17 (0.13) & 28.63 (0.33) & 0.55 (0.07) & 17.23 (0.86) & 3.02 (0.13) & 31.83 (0.15) & 0.72 (0.1) & 29.23 (0.3) \\ 
  ERIC & 2.95 (0.12) & 31.54 (0.17) & 0.78 (0.09) & 29.26 (0.3) & 1.19 (0.11) & 19.79 (0.29) & 0.26 (0.06) & 16.1 (0.33) \\ 
  GCV & 1.19 (0.13) & 20.42 (0.72) & 0.24 (0.05) & 10.45 (0.7) & 1.19 (0.11) & 19.79 (0.29) & 0.26 (0.06) & 16.1 (0.33) \\ 
  Relaxed Min & 1.7 (0.14) & 24.03 (0.62) & 0.44 (0.08) & 13.4 (0.9) & 2.38 (0.14) & 28.73 (0.48) & 0.63 (0.09) & 24.62 (0.61) \\ 
  Relaxed 1SE & 2.42 (0.14) & 28.39 (0.48) & 0.85 (0.1) & 18.19 (0.88) & 3.09 (0.14) & 31.57 (0.25) & 0.99 (0.13) & 28.83 (0.42) \\ 
   \hline
\end{tabular}
\end{table}


==> R2 Paper Revision/n100XCorrPBSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of simulated data with correlated predictors and $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100PBXCorr}
\begin{tabular}{r|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 20.35 (0.79) & 63.73 (1.34) & 11.82 (0.45) & 43.31 (1.38) & 25.17 (1.06) & 73.02 (2.39) & 15.93 (0.79) & 56.79 (1.43) \\ 
  CV 1SE & 25.74 (1.1) & 78.01 (1.83) & 14.04 (0.63) & 50.31 (1.69) & 28.69 (0.95) & 88.89 (2.69) & 15.65 (0.69) & 71.1 (1.47) \\ 
  Mod Min & 21.14 (0.82) & 73.03 (1.59) & 11.81 (0.5) & 45.3 (1.42) & 27.07 (1.19) & 80.28 (2.8) & 15.1 (0.85) & 60.23 (1.62) \\ 
  Mod 1SE & 23.74 (0.89) & 80.66 (1.81) & 13.73 (0.64) & 51.53 (1.74) & 26.92 (0.86) & 83.82 (2.13) & 15.29 (0.74) & 68.23 (1.4) \\ 
  AR2 Min & 21.65 (0.89) & 73.11 (1.75) & 11.92 (0.52) & 45.59 (1.43) & 26.4 (1.06) & 78.8 (2.22) & 14.32 (0.76) & 57.97 (1.27) \\ 
  AR2 1SE & 23.96 (0.91) & 78 (2.07) & 14.99 (0.73) & 52.87 (1.83) & 27.22 (0.87) & 81.7 (2) & 16.78 (0.86) & 68.97 (1.36) \\ 
  R2 Cut & 41.31 (1.83) & 105.19 (4.59) & 17.04 (0.74) & 45.12 (1.77) & 34.2 (1.67) & 91.36 (4.27) & 15.15 (0.76) & 49.18 (1.82) \\ 
  AIC & 20.17 (0.71) & 65.73 (1.22) & 11.87 (0.47) & 44.71 (1.42) & 23.98 (0.78) & 73.47 (1.98) & 14.07 (0.61) & 59.81 (1.15) \\ 
  BIC & 22.83 (0.84) & 72.56 (1.07) & 12.79 (0.51) & 49.32 (1.49) & 26.43 (0.75) & 81.36 (2.02) & 15.19 (0.65) & 66.64 (1.08) \\ 
  ERIC & 29.44 (1.56) & 98.14 (3.53) & 15.06 (0.7) & 76.35 (1.76) & 47.01 (2.32) & 122.18 (5.97) & 23.78 (1.18) & 62.67 (3.08) \\ 
  GCV & 22.53 (0.99) & 67.48 (1.81) & 12.43 (0.49) & 44.43 (1.61) & 47.01 (2.32) & 122.18 (5.97) & 23.78 (1.18) & 62.67 (3.08) \\ 
  Relaxed Min & 20.9 (0.88) & 66.67 (1.62) & 11.37 (0.57) & 44.59 (1.49) & 29.14 (1.76) & 80.59 (3.22) & 14.85 (1.04) & 58.67 (2.05) \\ 
  Relaxed 1SE & 25.38 (1.14) & 77.77 (1.83) & 13.27 (0.69) & 50.73 (1.76) & 29.07 (1.21) & 89.21 (3.14) & 14.46 (0.84) & 67.88 (1.8) \\ 
   \hline
\end{tabular}
\end{table}


==> RelFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelFDR}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.4 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) & 0.7 (0) &  & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.7 (0) & 0.7 (0) \\ 
  100 &  & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) \\ 
  200 &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) & 0.6 (0) &  & 0.4 (0) & 0.7 (0) & 0.7 (0) & 0.7 (0) & 0.7 (0) \\ 
  100 &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.5 (0) & 0.6 (0) &  & 0.3 (0) & 0.4 (0) & 0.6 (0) & 0.7 (0) & 0.8 (0) \\ 
  200 &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) &  & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) \\ 
  100 &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) \\ 
  200 &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.5 (0) & 0.5 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.7 (0) & 0.8 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> RelFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelFN}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 1.4 (0.1) & 1.4 (0.1) & 2 (0.1) & 2 (0.1) & 2.5 (0.1) &  & 0.2 (0) & 0.3 (0.1) & 0.6 (0.1) & 0.4 (0.1) & 0.7 (0.1) \\ 
  100 &  & 0.6 (0.1) & 0.7 (0.1) & 0.8 (0.1) & 1.1 (0.1) & 1.2 (0.1) &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) \\ 
  200 &  & 0.2 (0) & 0.1 (0) & 0.3 (0.1) & 0.4 (0.1) & 0.6 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 7.8 (0.4) & 8.4 (0.4) & 10 (0.4) & 12 (0.3) & 12.8 (0.2) &  & 2.8 (0.3) & 3.2 (0.3) & 6.5 (0.4) & 8.3 (0.3) & 10.6 (0.3) \\ 
  100 &  & 3.2 (0.2) & 5 (0.3) & 5.7 (0.3) & 8.5 (0.4) & 9.5 (0.3) &  & 0.6 (0.1) & 1.2 (0.1) & 1.8 (0.2) & 2.4 (0.2) & 3.6 (0.3) \\ 
  200 &  & 0.9 (0.1) & 1.9 (0.2) & 2.7 (0.2) & 4.1 (0.3) & 5.3 (0.3) &  & 0.2 (0) & 0.4 (0.1) & 0.6 (0.1) & 0.9 (0.1) & 1.1 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 33.9 (1.3) & 34.6 (1.3) & 43.2 (0.8) & 44.9 (0.5) & 47.2 (0.3) &  & 22.1 (1.4) & 29.5 (1.3) & 34.9 (0.9) & 41.4 (0.6) & 46.1 (0.4) \\ 
  100 &  & 19 (1.1) & 32.9 (1.2) & 35.9 (1.3) & 40.1 (1) & 43.9 (0.6) &  & 3.3 (0.5) & 13.4 (0.9) & 19.8 (1.1) & 30.7 (1.1) & 38.7 (0.9) \\ 
  200 &  & 4.9 (0.4) & 12.6 (0.8) & 20.7 (0.9) & 29.8 (1) & 37 (1) &  & 0.7 (0.1) & 2.2 (0.3) & 5 (0.4) & 8.8 (0.6) & 15.2 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> RelHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelHD}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 3.7 (0.4) & 5.4 (0.8) & 7.4 (1.1) & 18.4 (3.4) & 28.1 (4.2) &  & 1.1 (0.3) & 1.8 (0.5) & 4.5 (1.7) & 6.6 (2.3) & 7.9 (2.6) \\ 
  500 &  & 0.8 (0.3) & 1.2 (0.3) & 0.5 (0.2) & 0.7 (0.4) & 1.5 (0.6) &  & 1.2 (0.3) & 0.8 (0.2) & 0.8 (0.4) & 0.3 (0.1) & 0.1 (0) \\ 
  1000 &  & 0.6 (0.2) & 0.5 (0.2) & 0.7 (0.3) & 0.4 (0.1) & 1.9 (1.5) &  & 0.6 (0.2) & 0.8 (0.3) & 0.4 (0.2) & 0.4 (0.2) & 0.4 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.06 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 12.3 (0.6) & 18.8 (1.1) & 32.2 (3) & 45.3 (4.3) & 55.9 (4.9) &  & 9.1 (0.7) & 14.2 (1) & 34.2 (3.4) & 81.1 (4.8) & 82.3 (4.7) \\ 
  500 &  & 2.9 (0.5) & 3.8 (0.6) & 4.4 (0.5) & 5.1 (0.8) & 5 (0.4) &  & 0.6 (0.1) & 0.7 (0.2) & 0.4 (0.1) & 0.8 (0.2) & 0.8 (0.1) \\ 
  1000 &  & 1 (0.3) & 0.8 (0.1) & 1.8 (0.8) & 1.2 (0.2) & 0.9 (0.1) &  & 0.3 (0.1) & 0.3 (0.1) & 0.1 (0) & 0.2 (0.1) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 19.5 (1.3) & 39.9 (0.5) & 57.6 (1.7) & 70.8 (3.1) & 67.9 (3.2) &  & 2.1 (0.3) & 34.1 (0.5) & 75.9 (2.5) & 87.6 (3.3) & 93.6 (3.8) \\ 
  500 &  & 0.9 (0.1) & 22.9 (0.9) & 39.6 (1.8) & 66.2 (3.4) & 74.5 (4.2) &  & 0.1 (0) & 7.2 (0.5) & 14.8 (1.2) & 25.4 (2.3) & 36.8 (2.7) \\ 
  1000 &  & 0.2 (0) & 12.3 (0.9) & 17.5 (1.4) & 27.9 (2.7) & 32.7 (2.9) &  & 0 (0) & 2.4 (0.3) & 3.1 (0.3) & 4.9 (0.5) & 5.5 (0.3) \\ 
   \hline
\end{tabular}
\end{table}


==> RelHDSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Mon May 23 08:46:47 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelHDSmall}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & $p$ & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.19 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.59 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 3.7 (0.4) & 5.4 (0.8) & 7.4 (1.1) & 18.4 (3.4) & 28.1 (4.2) &  & 1.1 (0.3) & 1.8 (0.5) & 4.5 (1.7) & 6.6 (2.3) & 7.9 (2.6) \\ 
  500 &  & 0.8 (0.3) & 1.2 (0.3) & 0.5 (0.2) & 0.7 (0.4) & 1.5 (0.6) &  & 1.2 (0.3) & 0.8 (0.2) & 0.8 (0.4) & 0.3 (0.1) & 0.1 (0) \\ 
  1000 &  & 0.6 (0.2) & 0.5 (0.2) & 0.7 (0.3) & 0.4 (0.1) & 1.9 (1.5) &  & 0.6 (0.2) & 0.8 (0.3) & 0.4 (0.2) & 0.4 (0.2) & 0.4 (0.2) \\ 
   \hline $n$ & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.6 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.3 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 19.5 (1.3) & 39.9 (0.5) & 57.6 (1.7) & 70.8 (3.1) & 67.9 (3.2) &  & 2.1 (0.3) & 34.1 (0.5) & 75.9 (2.5) & 87.6 (3.3) & 93.6 (3.8) \\ 
  500 &  & 0.9 (0.1) & 22.9 (0.9) & 39.6 (1.8) & 66.2 (3.4) & 74.5 (4.2) &  & 0.1 (0) & 7.2 (0.5) & 14.8 (1.2) & 25.4 (2.3) & 36.8 (2.7) \\ 
  1000 &  & 0.2 (0) & 12.3 (0.9) & 17.5 (1.4) & 27.9 (2.7) & 32.7 (2.9) &  & 0 (0) & 2.4 (0.3) & 3.1 (0.3) & 4.9 (0.5) & 5.5 (0.3) \\ 
   \hline
\end{tabular}
\end{table}


==> RelPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelPB}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 24.5 (0.7) & 27.8 (0.8) & 31.8 (0.8) & 32.4 (0.8) & 34.1 (0.7) &  & 12.3 (0.5) & 13.4 (0.5) & 15.6 (0.5) & 17 (0.5) & 17.8 (0.5) \\ 
  100 &  & 21.4 (0.7) & 23.2 (0.9) & 24.4 (0.8) & 28.9 (1.1) & 34.5 (1.1) &  & 8.5 (0.3) & 9.8 (0.4) & 9.8 (0.5) & 11.6 (0.6) & 12.3 (0.6) \\ 
  200 &  & 18.2 (0.8) & 17.4 (0.8) & 18.9 (0.8) & 22.7 (1) & 23.7 (1) &  & 7.7 (0.3) & 8.3 (0.4) & 7.8 (0.4) & 8.1 (0.4) & 7.9 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 50.5 (1) & 58.1 (1.1) & 59.6 (1) & 61.8 (1) & 63.7 (1) &  & 28.3 (0.5) & 32.7 (0.5) & 34.8 (0.9) & 36.9 (1) & 39.9 (1.2) \\ 
  100 &  & 52 (0.9) & 61.1 (1) & 68.7 (1.3) & 75.4 (1.3) & 80.8 (1.4) &  & 25.9 (0.6) & 31.6 (0.5) & 38 (0.8) & 42.9 (0.7) & 47 (0.8) \\ 
  200 &  & 50.8 (1) & 60.9 (1) & 68.2 (1.1) & 75.7 (1.2) & 83.2 (1.5) &  & 23.2 (0.5) & 25.7 (0.7) & 29.6 (0.7) & 33.1 (0.7) & 36.6 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 102.7 (1.9) & 109.4 (1.5) & 114.8 (1.4) & 117.3 (1.7) & 119.6 (1.5) &  & 63.9 (1.6) & 71.4 (2.1) & 73.5 (2.4) & 80.5 (3.1) & 86 (2.8) \\ 
  100 &  & 113.4 (1.7) & 135.8 (2.5) & 150.8 (2.2) & 158.2 (2.3) & 161.4 (2.3) &  & 60.2 (0.8) & 75.3 (1.3) & 89 (1.9) & 101.9 (2.8) & 116.9 (3.8) \\ 
  200 &  & 117.2 (1.4) & 144.7 (1.7) & 163.3 (2) & 186.8 (2.6) & 206.3 (3.2) &  & 61.4 (0.7) & 77 (0.8) & 90 (0.7) & 108.1 (1.1) & 119.9 (1.6) \\ 
   \hline
\end{tabular}
\end{table}


==> RelSize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:08:38 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\label{tab:RelSize}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 9.1 (0.8) & 22.4 (2.2) & 30.4 (2.7) & 31.8 (2.7) & 36.5 (2.9) &  & 12.2 (1.1) & 19.5 (2) & 27.5 (2.6) & 39.9 (2.7) & 43 (2.7) \\ 
  100 &  & 7.8 (0.6) & 10.5 (1.3) & 11.5 (1.6) & 18.6 (3.2) & 30.2 (4.4) &  & 6 (0.2) & 7.2 (0.6) & 8.2 (1) & 13.7 (2.8) & 13.4 (2.7) \\ 
  200 &  & 6.5 (0.3) & 6.5 (0.4) & 7.2 (0.9) & 8.3 (1.1) & 8.7 (1.7) &  & 5.6 (0.2) & 5.7 (0.2) & 6.8 (1) & 5.4 (0.2) & 5.6 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  9.04 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.52 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 15.2 (1.3) & 26.4 (2.4) & 31 (2.7) & 26.6 (2.7) & 30.8 (2.9) &  & 23.8 (1.1) & 47.1 (2.2) & 40 (2.6) & 44.8 (2.6) & 39.4 (2.7) \\ 
  100 &  & 21.1 (0.8) & 23.6 (1.6) & 40.1 (3.9) & 35.2 (4.3) & 46.2 (5) &  & 21.6 (0.7) & 25.9 (1.1) & 49.8 (4.2) & 78.6 (5.3) & 91.5 (5.1) \\ 
  200 &  & 21.2 (0.7) & 25.3 (1.2) & 29.9 (1.8) & 30 (2.6) & 34.1 (4.2) &  & 17.1 (0.4) & 18.5 (0.7) & 21.8 (1.3) & 23.4 (1.5) & 25.8 (2.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 16.1 (1.3) & 27.4 (2.5) & 20 (2.4) & 25.8 (2.7) & 26.8 (2.8) &  & 27.9 (1.4) & 35.7 (2.5) & 43.1 (2.6) & 36.4 (2.7) & 28.1 (2.7) \\ 
  100 &  & 31 (1.1) & 26.2 (2.1) & 37.5 (4.4) & 41.6 (4.9) & 38.8 (4.8) &  & 46.7 (0.5) & 57.4 (1.8) & 81.5 (4.5) & 77.6 (5.6) & 61 (5.7) \\ 
  200 &  & 45.1 (0.4) & 56.8 (1.5) & 60.5 (2.7) & 61.7 (5.3) & 62 (7.8) &  & 49.4 (0.1) & 71 (1.1) & 92 (2.3) & 159.9 (8.5) & 205.7 (9) \\ 
   \hline
\end{tabular}
\end{table}


==> RelSizeSmall.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Tue May 10 08:51:48 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of Relaxed Lasso. Standard errors given in parentheses.} 
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  5.23 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.61 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 9.1 (0.8) & 22.4 (2.2) & 30.4 (2.7) & 31.8 (2.7) & 36.5 (2.9) &  & 12.2 (1.1) & 19.5 (2) & 27.5 (2.6) & 39.9 (2.7) & 43 (2.7) \\ 
  100 &  & 7.8 (0.6) & 10.5 (1.3) & 11.5 (1.6) & 18.6 (3.2) & 30.2 (4.4) &  & 6 (0.2) & 7.2 (0.6) & 8.2 (1) & 13.7 (2.8) & 13.4 (2.7) \\ 
  200 &  & 6.5 (0.3) & 6.5 (0.4) & 7.2 (0.9) & 8.3 (1.1) & 8.7 (1.7) &  & 5.6 (0.2) & 5.7 (0.2) & 6.8 (1) & 5.4 (0.2) & 5.6 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  16.52 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  8.26 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
50 &  & 16.1 (1.3) & 27.4 (2.5) & 20 (2.4) & 25.8 (2.7) & 26.8 (2.8) &  & 27.9 (1.4) & 35.7 (2.5) & 43.1 (2.6) & 36.4 (2.7) & 28.1 (2.7) \\ 
  100 &  & 31 (1.1) & 26.2 (2.1) & 37.5 (4.4) & 41.6 (4.9) & 38.8 (4.8) &  & 46.7 (0.5) & 57.4 (1.8) & 81.5 (4.5) & 77.6 (5.6) & 61 (5.7) \\ 
  200 &  & 45.1 (0.4) & 56.8 (1.5) & 60.5 (2.7) & 61.7 (5.3) & 62 (7.8) &  & 49.4 (0.1) & 71 (1.1) & 92 (2.3) & 159.9 (8.5) & 205.7 (9) \\ 
   \hline
\end{tabular}
\label{tab:RelSizeSmall}
\end{table}


==> XCorrAPEFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate from 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APEFDRXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) \\ 
  500 &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) \\ 
  1000 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0.1 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.3 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) & 0.6 (0) &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) \\ 
  500 &  & 0.2 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) \\ 
  1000 &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) &  & 0.2 (0) & 0.2 (0) & 0.4 (0) & 0.4 (0) & 0.4 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) \\ 
  500 &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) \\ 
  1000 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAPEFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives from 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APEFNXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 1.8 (0.1) & 2 (0.1) & 2.4 (0.1) & 2.6 (0.2) & 2.9 (0.1) &  & 0.4 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.8 (0.1) & 0.9 (0.1) \\ 
  500 &  & 0.3 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.6 (0.1) & 0.6 (0.1) &  & 0.1 (0) & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) \\ 
  1000 &  & 0.2 (0) & 0.2 (0) & 0.3 (0.1) & 0.3 (0.1) & 0.3 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 8.4 (0.4) & 9.9 (0.4) & 12.2 (0.3) & 12.5 (0.3) & 13.2 (0.2) &  & 3.4 (0.4) & 4.2 (0.3) & 5.6 (0.4) & 7.8 (0.4) & 8.5 (0.4) \\ 
  500 &  & 3.2 (0.4) & 3 (0.3) & 3.7 (0.4) & 4 (0.4) & 4.8 (0.4) &  & 0.6 (0.1) & 0.7 (0.1) & 1 (0.2) & 0.9 (0.2) & 1 (0.2) \\ 
  1000 &  & 1.2 (0.2) & 1.6 (0.2) & 1.9 (0.3) & 2.4 (0.3) & 2.5 (0.3) &  & 0.1 (0) & 0.2 (0.1) & 0.3 (0.1) & 0.4 (0.1) & 0.4 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 39.3 (0.8) & 43.8 (0.6) & 46.1 (0.5) & 47.6 (0.2) & 48.2 (0.3) &  & 20.8 (1.4) & 30.9 (1.2) & 38.6 (0.8) & 42.9 (0.6) & 45.4 (0.4) \\ 
  500 &  & 13.5 (1.3) & 18.7 (1.4) & 22.5 (1.4) & 28.4 (1.3) & 31.6 (1.2) &  & 3.1 (0.6) & 5.2 (0.9) & 7.6 (1) & 9.1 (1.1) & 10.4 (1.2) \\ 
  1000 &  & 8.4 (1.1) & 11.1 (1.3) & 13.4 (1.3) & 15.8 (1.3) & 18.9 (1.4) &  & 1.4 (0.4) & 1.8 (0.4) & 2.2 (0.5) & 3 (0.5) & 3.9 (0.7) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAPEHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:23 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APEHDXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 5.1 (0.4) & 6.3 (0.4) & 8.8 (0.8) & 11.4 (1.3) & 11.5 (1.1) &  & 3.8 (0.3) & 5.8 (0.4) & 9.8 (1.1) & 13.4 (1.4) & 14.9 (1.2) \\ 
  500 &  & 1.9 (0.2) & 3.2 (0.4) & 4.4 (0.4) & 5.1 (0.6) & 7.6 (0.6) &  & 1.8 (0.2) & 2.9 (0.3) & 4.7 (0.4) & 4.9 (0.4) & 7.2 (0.7) \\ 
  1000 &  & 1.5 (0.2) & 1.9 (0.2) & 3 (0.4) & 4.1 (0.4) & 4.3 (0.5) &  & 1.2 (0.2) & 1.4 (0.2) & 2.9 (0.4) & 4.4 (0.5) & 4.3 (0.5) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 12.4 (0.3) & 16.2 (0.6) & 18.5 (0.7) & 22 (1.3) & 22.7 (1.5) &  & 11 (0.4) & 15.5 (0.6) & 21.6 (1.1) & 24.7 (1.5) & 30.2 (1.7) \\ 
  500 &  & 7.1 (0.4) & 10.1 (0.4) & 12.6 (0.6) & 15 (0.6) & 18.9 (1) &  & 5.1 (0.3) & 7.4 (0.4) & 12.4 (0.6) & 16.2 (0.7) & 20.2 (0.9) \\ 
  1000 &  & 4.6 (0.3) & 6.8 (0.4) & 9.4 (0.6) & 12.7 (0.7) & 14.7 (0.8) &  & 3.5 (0.3) & 5.1 (0.3) & 9.3 (0.5) & 11.5 (0.7) & 14.2 (0.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 39.3 (0.8) & 46.7 (0.4) & 50.8 (0.4) & 53.7 (0.8) & 57.5 (1.2) &  & 20.8 (1.4) & 39.3 (0.6) & 48.6 (0.6) & 55.8 (1.1) & 59.2 (1.2) \\ 
  500 &  & 13.5 (1.3) & 28.2 (1) & 40.2 (0.9) & 48.4 (0.9) & 55.3 (1.5) &  & 3.1 (0.6) & 19.5 (0.7) & 35.8 (0.8) & 56.5 (1.7) & 74.3 (2.2) \\ 
  1000 &  & 8.4 (1.1) & 21.4 (1) & 33.1 (0.9) & 42.3 (1.1) & 54.3 (1.3) &  & 1.4 (0.4) & 15.3 (0.5) & 29.2 (0.8) & 43.2 (1.1) & 60.3 (1.6) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAPEPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias from 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APEPBXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 22.8 (0.9) & 24.2 (0.9) & 27.7 (1) & 29.9 (1.4) & 29.2 (1.1) &  & 12 (0.5) & 12.8 (0.6) & 15.6 (0.7) & 16.6 (0.8) & 15.9 (0.7) \\ 
  500 &  & 29.2 (1.1) & 30.9 (1.4) & 35.2 (1.5) & 35 (1.6) & 38.7 (1.8) &  & 15.1 (0.7) & 15.8 (0.7) & 17.8 (0.8) & 17.4 (0.8) & 19.8 (1) \\ 
  1000 &  & 33.7 (1.5) & 33.2 (1.4) & 37.5 (1.7) & 39.7 (2) & 38.8 (1.8) &  & 17.6 (0.8) & 16.6 (0.7) & 19.1 (0.9) & 19.2 (0.9) & 19.1 (1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 47.5 (2) & 50 (1.6) & 54.8 (1.7) & 56.1 (1.6) & 56.7 (1.5) &  & 28 (1.4) & 29.6 (0.9) & 33.7 (1.3) & 38.2 (1.2) & 37.3 (1.1) \\ 
  500 &  & 67.6 (3) & 67.7 (3) & 73 (3.1) & 72.9 (3) & 79.6 (2.8) &  & 35.3 (1.7) & 35.7 (1.7) & 39.3 (2) & 38.5 (1.8) & 42.7 (1.9) \\ 
  1000 &  & 65.8 (3.2) & 71.8 (3.4) & 78.6 (3.6) & 88.7 (4.6) & 90 (3.3) &  & 34.1 (1.8) & 37 (1.7) & 39.6 (1.9) & 45.3 (2.3) & 46.8 (2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 96.1 (2.9) & 105.4 (3.1) & 102.2 (2) & 105.6 (2.3) & 106.1 (2.5) &  & 58.3 (2.3) & 70.8 (2.3) & 75.6 (1.8) & 84.2 (2.1) & 85.1 (1.7) \\ 
  500 &  & 128.9 (5.8) & 146.7 (5.5) & 156.8 (5.1) & 172.6 (5.2) & 180 (4.7) &  & 69.8 (3.5) & 80.2 (4) & 90.9 (3.9) & 99 (4.4) & 103.2 (4.1) \\ 
  1000 &  & 141.9 (6.8) & 164.4 (7.3) & 178.9 (7.4) & 187.1 (6.4) & 207.8 (7) &  & 73.1 (3.9) & 86.1 (4) & 94.6 (4.2) & 99.3 (4.3) & 112 (4.7) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAPESize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:APESizeXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 6.5 (0.4) & 7.4 (0.4) & 9.1 (0.9) & 11.2 (1.4) & 10.7 (1.2) &  & 8 (0.3) & 10 (0.4) & 13.7 (1.1) & 16.8 (1.4) & 18.2 (1.2) \\ 
  500 &  & 6.3 (0.2) & 7.4 (0.3) & 8.4 (0.4) & 8.9 (0.5) & 11.3 (0.6) &  & 6.7 (0.2) & 7.8 (0.3) & 9.5 (0.4) & 9.7 (0.4) & 11.9 (0.7) \\ 
  1000 &  & 6.1 (0.2) & 6.5 (0.2) & 7.4 (0.3) & 8.4 (0.4) & 8.6 (0.5) &  & 6.2 (0.2) & 6.3 (0.2) & 7.8 (0.4) & 9.4 (0.5) & 9.2 (0.5) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10.5 (0.6) & 11.4 (1) & 9.2 (1) & 11.9 (1.6) & 11.2 (1.7) &  & 19.2 (0.7) & 22.1 (0.9) & 25.3 (1.5) & 24 (1.9) & 28.3 (2.1) \\ 
  500 &  & 15.6 (0.4) & 19.2 (0.6) & 20.2 (0.7) & 22.1 (0.8) & 24.3 (1.1) &  & 18.8 (0.3) & 21.1 (0.4) & 25.4 (0.6) & 29.4 (0.8) & 33.2 (1) \\ 
  1000 &  & 17.2 (0.3) & 18.7 (0.4) & 20.7 (0.5) & 23 (0.7) & 24.6 (0.7) &  & 18.3 (0.3) & 19.6 (0.3) & 23.8 (0.5) & 25.7 (0.6) & 28.4 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10.7 (0.8) & 9 (0.9) & 8.7 (1) & 8.6 (1.1) & 11.2 (1.7) &  & 29.2 (1.4) & 27.6 (1.9) & 21.4 (1.8) & 20 (2.1) & 18.4 (1.8) \\ 
  500 &  & 36.5 (1.3) & 40.9 (1.8) & 45.1 (2.4) & 41.6 (2.7) & 42.1 (3.1) &  & 46.9 (0.6) & 59.1 (1.3) & 70.6 (2.1) & 88.4 (3.2) & 103.4 (4.1) \\ 
  1000 &  & 41.6 (1.1) & 49.3 (1.7) & 56.3 (2.3) & 60.7 (2.5) & 66.5 (3.2) &  & 48.6 (0.4) & 61.6 (0.7) & 74.7 (1.2) & 87.3 (1.6) & 102.5 (2.3) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAR2FDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2FDRXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) \\ 
  500 &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.1 (0) & 0.3 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.1 (0) & 0.2 (0) \\ 
  1000 &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.6 (0) \\ 
  500 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) \\ 
  1000 &  & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) &  & 0 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.6 (0) \\ 
  500 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) \\ 
  1000 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAR2FN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives for 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2FNXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.4 (0.2) & 2.6 (0.2) & 2.9 (0.2) & 3 (0.2) & 3.3 (0.2) &  & 0.8 (0.1) & 0.8 (0.1) & 1.1 (0.1) & 1.4 (0.1) & 1.4 (0.2) \\ 
  500 &  & 0.7 (0.1) & 0.7 (0.1) & 0.9 (0.1) & 1.1 (0.1) & 1 (0.1) &  & 0.2 (0.1) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0.1) \\ 
  1000 &  & 0.4 (0.1) & 0.3 (0.1) & 0.6 (0.1) & 0.6 (0.1) & 0.6 (0.1) &  & 0.1 (0) & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 9.3 (0.4) & 10.7 (0.4) & 12.4 (0.3) & 13.1 (0.2) & 13.5 (0.2) &  & 4.4 (0.5) & 5.4 (0.4) & 6.8 (0.5) & 9.5 (0.4) & 9.9 (0.4) \\ 
  500 &  & 4.2 (0.4) & 3.9 (0.4) & 4.8 (0.5) & 4.8 (0.5) & 5.8 (0.5) &  & 1.2 (0.3) & 0.9 (0.2) & 1.5 (0.3) & 1.2 (0.2) & 1.3 (0.2) \\ 
  1000 &  & 1.7 (0.3) & 2.2 (0.3) & 2.5 (0.4) & 3.2 (0.4) & 3.4 (0.4) &  & 0.2 (0.1) & 0.3 (0.1) & 0.5 (0.2) & 0.7 (0.2) & 0.6 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 40.4 (1.1) & 43.7 (0.8) & 45.7 (0.6) & 47.8 (0.3) & 48.5 (0.3) &  & 23.4 (1.7) & 32.2 (1.3) & 40.1 (1) & 45.3 (0.6) & 47.1 (0.4) \\ 
  500 &  & 14.4 (1.5) & 20.2 (1.6) & 24.5 (1.6) & 29.8 (1.4) & 33.1 (1.3) &  & 4.2 (0.8) & 6.3 (1) & 9 (1.2) & 10.4 (1.3) & 12.2 (1.5) \\ 
  1000 &  & 9.5 (1.2) & 12.3 (1.4) & 15.3 (1.5) & 17.5 (1.5) & 20.5 (1.6) &  & 1.7 (0.5) & 2.5 (0.6) & 2.8 (0.6) & 3.6 (0.7) & 4.7 (0.8) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAR2HD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:26 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2HDXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.3 (0.3) & 4.7 (0.4) & 5.8 (0.4) & 7.1 (0.8) & 6.8 (0.4) &  & 2.3 (0.2) & 3.1 (0.3) & 5 (0.5) & 5.5 (0.6) & 7.1 (0.6) \\ 
  500 &  & 1.3 (0.1) & 1.7 (0.2) & 2.4 (0.3) & 2.3 (0.3) & 4 (0.5) &  & 0.7 (0.1) & 1 (0.2) & 1.7 (0.2) & 1.8 (0.3) & 2 (0.3) \\ 
  1000 &  & 0.8 (0.1) & 1 (0.2) & 1.3 (0.2) & 1.5 (0.2) & 1.5 (0.3) &  & 0.3 (0.1) & 0.6 (0.1) & 1 (0.2) & 1.2 (0.2) & 1.8 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 12.7 (0.3) & 15.5 (0.5) & 17.4 (0.8) & 17.6 (0.8) & 18 (0.6) &  & 9.6 (0.4) & 13.4 (0.5) & 18.3 (0.9) & 19 (1.1) & 22.2 (1.3) \\ 
  500 &  & 6.6 (0.4) & 8.3 (0.5) & 9.2 (0.5) & 11.1 (0.5) & 13.7 (0.7) &  & 3.7 (0.3) & 4.5 (0.4) & 6.6 (0.5) & 8.8 (0.6) & 11.4 (0.9) \\ 
  1000 &  & 3.4 (0.3) & 4.9 (0.4) & 6.4 (0.5) & 8.1 (0.6) & 9.9 (0.7) &  & 1.6 (0.2) & 2.5 (0.3) & 4.4 (0.5) & 5.9 (0.6) & 7.4 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 40.4 (1.1) & 46.5 (0.5) & 50.8 (0.5) & 53.1 (0.8) & 54.6 (1) &  & 23.4 (1.7) & 39.8 (0.7) & 48.5 (0.5) & 53 (0.8) & 54.3 (0.8) \\ 
  500 &  & 14.4 (1.5) & 28.6 (1.2) & 38.7 (0.9) & 47.1 (1) & 52.4 (1.3) &  & 4.2 (0.8) & 17.3 (0.8) & 29.5 (1) & 43.6 (1.1) & 61.1 (1.9) \\ 
  1000 &  & 9.5 (1.2) & 20.5 (1.1) & 29.6 (1.1) & 36.4 (1.1) & 47.2 (1.5) &  & 1.7 (0.5) & 11.6 (0.7) & 19.9 (1) & 29.5 (1.3) & 40.6 (1.6) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAR2PB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2PBXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 21.9 (0.8) & 24 (1) & 26.2 (1.1) & 27.9 (1.3) & 26.9 (1.1) &  & 12.9 (0.6) & 13.9 (0.7) & 15.4 (0.7) & 16.8 (0.8) & 16.7 (0.8) \\ 
  500 &  & 28.4 (1.3) & 29.7 (1.4) & 34.7 (1.7) & 32.3 (1.5) & 36.1 (1.8) &  & 16.3 (0.8) & 16.6 (0.9) & 18 (0.8) & 17 (0.8) & 19.2 (0.9) \\ 
  1000 &  & 32.6 (1.5) & 33.1 (1.5) & 35.1 (1.6) & 37.7 (2.1) & 35.8 (1.7) &  & 19 (0.9) & 17.9 (0.8) & 19.4 (1) & 19.5 (1) & 19.4 (0.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 47.9 (2) & 48.8 (1.5) & 53.5 (1.6) & 52.7 (1.4) & 52.3 (1.1) &  & 29.8 (1.6) & 31.7 (1.2) & 35.4 (1.4) & 38.9 (1.3) & 38.4 (1.1) \\ 
  500 &  & 66.1 (2.7) & 67.3 (3.1) & 71.1 (3) & 71.7 (3.1) & 77.8 (3.3) &  & 37.3 (2) & 37.1 (1.9) & 39.7 (2.2) & 38.4 (2) & 42.4 (2.1) \\ 
  1000 &  & 66.7 (3.3) & 69.5 (3.4) & 75.7 (3.4) & 85.3 (4.4) & 88.5 (3.5) &  & 35.2 (1.8) & 38.2 (1.9) & 41.9 (2.1) & 45.8 (2.6) & 46.2 (2.3) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 95.2 (2.7) & 101 (3) & 95.6 (1.7) & 100.9 (2.1) & 103 (2.6) &  & 61.2 (2.5) & 71.5 (2.6) & 75 (1.9) & 85.5 (1.9) & 85.9 (1.9) \\ 
  500 &  & 128.9 (5.4) & 148.6 (5.5) & 157.7 (5) & 172.8 (5.2) & 178.2 (4.3) &  & 73.1 (3.7) & 82.9 (4.1) & 94.1 (4.2) & 101.8 (4.8) & 105.2 (4.5) \\ 
  1000 &  & 142.9 (6.5) & 164.4 (7) & 181 (7.4) & 185.8 (6.6) & 204.6 (6.7) &  & 76.8 (4) & 89.5 (4.6) & 97 (4.5) & 99.9 (4.7) & 112.2 (5.2) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAR2Size.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of AR2 CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:AR2SizeXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.6 (0.4) & 4.5 (0.5) & 5 (0.5) & 6.1 (0.9) & 5.3 (0.5) &  & 5.7 (0.3) & 6.5 (0.4) & 7.9 (0.5) & 7.8 (0.6) & 9.3 (0.7) \\ 
  500 &  & 4.9 (0.2) & 5.2 (0.2) & 5.5 (0.4) & 5.1 (0.3) & 6.9 (0.5) &  & 5.3 (0.1) & 5.6 (0.2) & 6.3 (0.3) & 6.4 (0.3) & 6.4 (0.3) \\ 
  1000 &  & 5 (0.1) & 5.3 (0.2) & 5.2 (0.2) & 5.4 (0.3) & 5.3 (0.3) &  & 5.2 (0.1) & 5.5 (0.1) & 5.8 (0.2) & 6 (0.2) & 6.7 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 9 (0.8) & 9.1 (1) & 7.6 (1.2) & 6.3 (1.1) & 6 (0.8) &  & 15.7 (0.8) & 17.6 (1) & 19.7 (1.5) & 15.1 (1.6) & 17.5 (1.9) \\ 
  500 &  & 13.1 (0.5) & 15.4 (0.7) & 14.6 (0.7) & 16.6 (0.8) & 17.2 (1.2) &  & 16.3 (0.4) & 17.6 (0.4) & 18.6 (0.6) & 21.4 (0.7) & 23.8 (0.9) \\ 
  1000 &  & 14.9 (0.3) & 15.4 (0.5) & 16.3 (0.6) & 16.7 (0.7) & 18.2 (0.9) &  & 16.2 (0.2) & 16.8 (0.3) & 18.3 (0.5) & 19.6 (0.6) & 21.1 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 9.6 (1.1) & 9.2 (1.3) & 9.5 (1.4) & 7.6 (1.3) & 7.6 (1.5) &  & 26.6 (1.7) & 25.4 (2) & 18.3 (2) & 12.3 (1.9) & 10.2 (1.4) \\ 
  500 &  & 35.6 (1.5) & 38.2 (2.1) & 39.7 (2.6) & 37.4 (3) & 36.2 (3.3) &  & 45.8 (0.8) & 54.6 (1.3) & 61.6 (2.1) & 72.8 (2.7) & 86.7 (4) \\ 
  1000 &  & 40.5 (1.2) & 45.8 (1.8) & 49 (2.3) & 51.3 (2.4) & 56.1 (3.3) &  & 48.3 (0.5) & 56.6 (0.8) & 64.3 (1.1) & 72.3 (1.6) & 81.2 (1.9) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrAvgSigmas.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:17 2022
\begin{table}[ht]
\centering
\caption{Average $\sigma^2$ across 100 replications of signal-to-noise ratio controlled linear data with correlated predictors.} 
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 5; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.521 & 4.451 & 5.046 & 5.018 & 4.793 &  & 2.261 & 2.225 & 2.523 & 2.509 & 2.397 \\ 
  500 &  & 4.497 & 4.633 & 4.93 & 4.531 & 4.942 &  & 2.249 & 2.316 & 2.465 & 2.266 & 2.471 \\ 
  1000 &  & 4.682 & 4.434 & 4.79 & 4.876 & 4.496 &  & 2.341 & 2.217 & 2.395 & 2.438 & 2.248 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 15; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 8.524 & 8.196 & 8.463 & 8.498 & 7.952 &  & 4.262 & 4.098 & 4.232 & 4.249 & 3.976 \\ 
  500 &  & 8.793 & 8.384 & 8.436 & 7.712 & 8.168 &  & 4.397 & 4.192 & 4.218 & 3.856 & 4.084 \\ 
  1000 &  & 8.038 & 7.971 & 8.222 & 8.774 & 8.373 &  & 4.019 & 3.986 & 4.111 & 4.387 & 4.186 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR = 0.5$} & & \multicolumn{5}{c}{$p^* = 50; SNR = 2$} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 15.48 & 15.75 & 13.896 & 14.679 & 15.442 &  & 7.74 & 7.875 & 6.948 & 7.34 & 7.721 \\ 
  500 &  & 15.717 & 15.781 & 15.163 & 15.007 & 14.234 &  & 7.858 & 7.891 & 7.582 & 7.504 & 7.117 \\ 
  1000 &  & 15.268 & 15.598 & 15.031 & 14.253 & 14.706 &  & 7.634 & 7.799 & 7.516 & 7.127 & 7.353 \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrModFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate of 100 replications for $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModFDRXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) &  & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) \\ 
  500 &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) \\ 
  1000 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.6 (0) \\ 
  500 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) \\ 
  1000 &  & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) &  & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0 (0) & 0.2 (0) & 0.4 (0) & 0.5 (0) & 0.6 (0) &  & 0 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.6 (0) \\ 
  500 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.5 (0) & 0.5 (0) \\ 
  1000 &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.4 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.4 (0) & 0.5 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrModFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives of 100 replications for $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModFNXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 2.3 (0.2) & 2.6 (0.2) & 3 (0.1) & 3.1 (0.2) & 3.3 (0.1) &  & 0.7 (0.1) & 0.7 (0.1) & 0.8 (0.1) & 1.1 (0.1) & 1.3 (0.1) \\ 
  500 &  & 0.6 (0.1) & 0.7 (0.1) & 1 (0.1) & 1.1 (0.1) & 1.1 (0.1) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0.1) & 0.3 (0.1) \\ 
  1000 &  & 0.4 (0.1) & 0.3 (0.1) & 0.5 (0.1) & 0.6 (0.1) & 0.6 (0.1) &  & 0 (0) & 0 (0) & 0.1 (0) & 0 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 10 (0.4) & 11.3 (0.4) & 13.3 (0.2) & 13.1 (0.3) & 13.7 (0.2) &  & 4.1 (0.4) & 4.8 (0.4) & 6.4 (0.5) & 8.9 (0.5) & 9.2 (0.4) \\ 
  500 &  & 4 (0.4) & 4 (0.4) & 4.8 (0.5) & 4.9 (0.5) & 6 (0.5) &  & 0.8 (0.2) & 0.8 (0.2) & 1.4 (0.3) & 1.1 (0.2) & 1.3 (0.2) \\ 
  1000 &  & 1.4 (0.2) & 2.1 (0.3) & 2.6 (0.4) & 3.3 (0.4) & 3.3 (0.4) &  & 0.1 (0.1) & 0.2 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.6 (0.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 42.9 (1) & 46.5 (0.5) & 47.3 (0.5) & 48.1 (0.4) & 48.6 (0.3) &  & 22.1 (1.6) & 32.8 (1.3) & 40.2 (0.9) & 43.9 (0.7) & 46.3 (0.5) \\ 
  500 &  & 14.7 (1.5) & 21.3 (1.6) & 26.1 (1.6) & 33.2 (1.4) & 36.9 (1.3) &  & 3.3 (0.6) & 5.7 (0.9) & 8.2 (1.1) & 9.9 (1.3) & 11.9 (1.4) \\ 
  1000 &  & 9.3 (1.3) & 12.6 (1.5) & 15.5 (1.5) & 18.4 (1.5) & 22.1 (1.6) &  & 1.4 (0.4) & 2 (0.4) & 2.4 (0.5) & 3.2 (0.6) & 4.3 (0.7) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrModHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:26 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModHDXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.3 (0.3) & 4.7 (0.3) & 6.7 (0.8) & 8.7 (1.3) & 9.7 (1.4) &  & 2.7 (0.2) & 3.6 (0.3) & 7.3 (1.1) & 7.6 (0.9) & 10.3 (1) \\ 
  500 &  & 1.1 (0.1) & 1.7 (0.2) & 2.2 (0.2) & 2.5 (0.3) & 3.5 (0.4) &  & 1.1 (0.1) & 1.1 (0.2) & 2.4 (0.3) & 2.3 (0.3) & 2.6 (0.3) \\ 
  1000 &  & 0.7 (0.1) & 1.1 (0.2) & 1.3 (0.2) & 1.8 (0.3) & 1.6 (0.2) &  & 0.6 (0.1) & 0.8 (0.1) & 1.3 (0.2) & 1.6 (0.3) & 2.3 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 12.6 (0.3) & 15.4 (0.5) & 16.4 (0.6) & 20.4 (1.5) & 20.9 (1.7) &  & 10.1 (0.4) & 14.2 (0.5) & 19.8 (1.1) & 21.7 (1.5) & 28.6 (1.9) \\ 
  500 &  & 6.4 (0.4) & 8.1 (0.4) & 9.2 (0.5) & 11.1 (0.5) & 12.3 (0.6) &  & 4 (0.3) & 5.2 (0.4) & 7.8 (0.6) & 10.6 (0.7) & 13 (1) \\ 
  1000 &  & 3.4 (0.3) & 4.7 (0.4) & 6.5 (0.5) & 8.1 (0.6) & 10 (0.7) &  & 2.2 (0.2) & 3.1 (0.3) & 5.8 (0.5) & 7.3 (0.7) & 8.6 (0.7) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 42.9 (1) & 48 (0.3) & 50.5 (0.4) & 53.6 (1) & 56.5 (1.6) &  & 22.1 (1.6) & 40.4 (0.7) & 49 (0.6) & 56.4 (1.4) & 58.7 (1.6) \\ 
  500 &  & 14.7 (1.5) & 28.9 (1.2) & 37.7 (1) & 44.5 (0.9) & 49 (1) &  & 3.3 (0.6) & 17.7 (0.8) & 30.6 (0.9) & 47.2 (1.2) & 64.3 (1.9) \\ 
  1000 &  & 9.3 (1.3) & 20.4 (1.2) & 29.1 (1.1) & 34.4 (1.2) & 41.6 (0.9) &  & 1.4 (0.4) & 12.2 (0.7) & 21.4 (1) & 32.1 (1.3) & 45.2 (1.8) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrModPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of prediction bias of 100 replications for $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModPBXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 21.6 (0.8) & 23.7 (1) & 26.9 (1.1) & 28.1 (1.3) & 28.4 (1.2) &  & 11.8 (0.5) & 12.9 (0.7) & 14.8 (0.7) & 15.7 (0.8) & 15.6 (0.7) \\ 
  500 &  & 28 (1.2) & 29.5 (1.4) & 34.2 (1.6) & 32.4 (1.5) & 37 (2.1) &  & 14.9 (0.7) & 15.2 (0.8) & 16.6 (0.8) & 16 (0.8) & 18 (0.9) \\ 
  1000 &  & 32.1 (1.4) & 31.7 (1.4) & 34.8 (1.6) & 37.4 (2.1) & 35.8 (1.7) &  & 17.1 (0.8) & 16.2 (0.7) & 17.9 (1) & 17.9 (0.9) & 18.3 (0.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 48.3 (1.9) & 50.6 (1.6) & 54.7 (1.5) & 54.2 (1.5) & 54.7 (1.3) &  & 28.4 (1.4) & 30.2 (1.1) & 34.1 (1.4) & 37.6 (1.2) & 36.7 (1) \\ 
  500 &  & 65.2 (2.6) & 67.1 (3) & 71.1 (3) & 72.1 (3.2) & 79.2 (3.2) &  & 34.8 (1.8) & 34.9 (1.8) & 38 (2.1) & 36.8 (1.9) & 41.2 (2.1) \\ 
  1000 &  & 65 (3.2) & 69.2 (3.2) & 75.8 (3.3) & 85.7 (4.5) & 88.7 (3.5) &  & 33 (1.7) & 36 (1.8) & 39.1 (2) & 43.2 (2.4) & 44.3 (2.2) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 97 (2.4) & 103.6 (2.8) & 98 (1.6) & 104.4 (2.1) & 105.4 (2.4) &  & 59.5 (2.3) & 71.1 (2.2) & 75.1 (1.7) & 82.5 (1.9) & 84.5 (2.2) \\ 
  500 &  & 128.7 (5.3) & 150.9 (5.4) & 161.4 (4.8) & 179 (5) & 185.8 (4.1) &  & 69.5 (3.5) & 80.5 (4) & 91.8 (4.1) & 99.4 (4.7) & 103.6 (4.4) \\ 
  1000 &  & 141.3 (6.6) & 166 (7.2) & 182.3 (7.4) & 190.1 (6.7) & 210.6 (6.7) &  & 73.1 (3.8) & 85.7 (4.2) & 94.3 (4.3) & 97.3 (4.6) & 109.3 (5) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrModSize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of $\alpha$-modified CV 1SE with correlated predictors. Standard errors given in parentheses.} 
\label{tab:ModSizeXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 4.6 (0.4) & 4.5 (0.4) & 5.7 (0.9) & 7.6 (1.4) & 8 (1.5) &  & 6.4 (0.3) & 7.2 (0.3) & 10.7 (1.1) & 10.4 (0.9) & 12.8 (1.1) \\ 
  500 &  & 4.9 (0.2) & 5.4 (0.2) & 5.2 (0.3) & 5.3 (0.3) & 6.2 (0.5) &  & 5.9 (0.2) & 5.9 (0.2) & 7.2 (0.3) & 6.9 (0.4) & 7.1 (0.3) \\ 
  1000 &  & 5 (0.1) & 5.5 (0.2) & 5.2 (0.2) & 5.6 (0.3) & 5.4 (0.3) &  & 5.5 (0.1) & 5.7 (0.1) & 6.2 (0.2) & 6.6 (0.3) & 7.1 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 7.6 (0.7) & 7.8 (1) & 4.8 (0.9) & 9.3 (2) & 8.5 (1.9) &  & 16.9 (0.8) & 19.7 (1) & 22 (1.7) & 18.9 (2) & 25.2 (2.5) \\ 
  500 &  & 13.4 (0.6) & 15.1 (0.7) & 14.7 (0.8) & 16.4 (0.8) & 15.4 (0.9) &  & 17.4 (0.3) & 18.6 (0.5) & 20 (0.7) & 23.5 (0.7) & 25.4 (1) \\ 
  1000 &  & 15.5 (0.3) & 15.4 (0.5) & 16.3 (0.6) & 16.6 (0.8) & 18.4 (0.8) &  & 16.9 (0.3) & 17.6 (0.3) & 20 (0.5) & 21.3 (0.7) & 22.5 (0.8) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 7.1 (1) & 5 (0.8) & 6 (1.2) & 7.4 (1.7) & 9.4 (2.2) &  & 27.9 (1.6) & 24.7 (2.1) & 18.6 (2.2) & 18.6 (2.7) & 16.1 (2.4) \\ 
  500 &  & 35.3 (1.5) & 36.2 (2) & 35.4 (2.4) & 28.1 (2.6) & 25.2 (2.9) &  & 46.7 (0.6) & 56.3 (1.3) & 64.2 (2) & 77.4 (2.8) & 90.5 (4.1) \\ 
  1000 &  & 40.7 (1.3) & 45.2 (1.9) & 48.1 (2.3) & 47.5 (2.3) & 47.4 (2.8) &  & 48.5 (0.4) & 58.2 (0.7) & 66.7 (1) & 75.7 (1.5) & 86.6 (2.1) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrRelFDR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelFDRXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.5 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) & 0.7 (0) &  & 0.3 (0) & 0.4 (0) & 0.5 (0) & 0.5 (0) & 0.6 (0) \\ 
  500 &  & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0.2 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) \\ 
  1000 &  & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.1 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0.4 (0) & 0.6 (0) & 0.6 (0) & 0.8 (0) & 0.8 (0) &  & 0.4 (0) & 0.5 (0) & 0.6 (0) & 0.7 (0) & 0.8 (0) \\ 
  500 &  & 0.3 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) &  & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) \\ 
  1000 &  & 0.2 (0) & 0.2 (0) & 0.3 (0) & 0.3 (0) & 0.3 (0) &  & 0.1 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.7 (0) & 0.7 (0) &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.8 (0) \\ 
  500 &  & 0 (0) & 0.3 (0) & 0.5 (0) & 0.6 (0) & 0.6 (0) &  & 0 (0) & 0.2 (0) & 0.3 (0) & 0.5 (0) & 0.5 (0) \\ 
  1000 &  & 0 (0) & 0.3 (0) & 0.4 (0) & 0.4 (0) & 0.5 (0) &  & 0 (0) & 0.2 (0) & 0.2 (0) & 0.2 (0) & 0.3 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrRelFN.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of false negatives for 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelFNXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 1.5 (0.1) & 1.7 (0.1) & 2.2 (0.1) & 2.3 (0.2) & 2.4 (0.2) &  & 0.4 (0.1) & 0.4 (0.1) & 0.5 (0.1) & 0.8 (0.1) & 0.7 (0.1) \\ 
  500 &  & 0.1 (0) & 0.2 (0.1) & 0.3 (0.1) & 0.4 (0.1) & 0.6 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0.1 (0) \\ 
  1000 &  & 0 (0) & 0.1 (0) & 0.1 (0) & 0.2 (0) & 0.2 (0.1) &  & 0 (0) & 0 (0) & 0 (0) & 0 (0) & 0 (0) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 6.5 (0.4) & 8.3 (0.4) & 9.7 (0.4) & 10.7 (0.4) & 11.2 (0.3) &  & 2.7 (0.3) & 3.4 (0.3) & 4.9 (0.4) & 6.4 (0.4) & 7 (0.4) \\ 
  500 &  & 2.2 (0.3) & 2.4 (0.3) & 3.3 (0.3) & 3.7 (0.3) & 4.3 (0.3) &  & 0.5 (0.1) & 0.6 (0.1) & 0.8 (0.1) & 0.9 (0.2) & 1.2 (0.2) \\ 
  1000 &  & 0.9 (0.1) & 0.9 (0.2) & 1.5 (0.2) & 1.9 (0.2) & 2.4 (0.2) &  & 0 (0) & 0.1 (0) & 0.2 (0) & 0.3 (0.1) & 0.4 (0.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 33.6 (1.2) & 38.6 (0.9) & 40.9 (0.9) & 43.4 (0.7) & 45.5 (0.5) &  & 14.8 (1.4) & 24 (1.2) & 28.7 (1.4) & 35.2 (1.1) & 39.8 (0.8) \\ 
  500 &  & 5.7 (0.9) & 12.9 (1.2) & 17.9 (1.3) & 23.6 (1.3) & 27 (1.3) &  & 0.9 (0.3) & 4 (0.7) & 6.4 (0.7) & 8.3 (1) & 10.1 (1) \\ 
  1000 &  & 2.1 (0.5) & 6.5 (0.8) & 9.4 (0.9) & 13.1 (0.9) & 16.1 (1.2) &  & 0.3 (0.2) & 1.4 (0.2) & 2.7 (0.4) & 4 (0.4) & 4.9 (0.5) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrRelHD.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average Hamming Distance for 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelHDXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 6.3 (0.5) & 9 (0.9) & 14.2 (2) & 19.9 (3.3) & 35.9 (5.2) &  & 3.6 (0.4) & 6.1 (0.8) & 15.1 (2.6) & 21.8 (3.7) & 31.8 (4.9) \\ 
  500 &  & 2.8 (0.4) & 3.9 (0.6) & 4.8 (0.6) & 5.6 (0.9) & 8.8 (1.7) &  & 1.7 (0.3) & 1.6 (0.4) & 2.7 (0.5) & 3.3 (0.6) & 4 (1.2) \\ 
  1000 &  & 1.9 (0.4) & 2.2 (0.4) & 3.7 (0.8) & 4 (0.7) & 6.3 (1.8) &  & 1.1 (0.3) & 1.4 (0.4) & 2 (0.5) & 2.4 (0.7) & 1.5 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 13.9 (0.5) & 21.5 (0.9) & 27.6 (2.4) & 37.6 (3.7) & 59.2 (6) &  & 12.9 (0.6) & 19.1 (1.1) & 30.1 (2.3) & 49 (4.4) & 66.5 (5.6) \\ 
  500 &  & 8.9 (0.6) & 11.6 (1) & 13.5 (1.1) & 14.9 (1.4) & 21 (2) &  & 4 (0.5) & 5 (0.7) & 7.3 (1.1) & 8.3 (1.4) & 9.7 (1.2) \\ 
  1000 &  & 4.7 (0.5) & 7.7 (0.9) & 11.6 (1.5) & 12.3 (1.5) & 13.7 (1.6) &  & 1.5 (0.3) & 3 (0.7) & 4.6 (0.8) & 5.4 (1) & 5.7 (1.1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 33.6 (1.2) & 44.6 (0.5) & 56.6 (1.4) & 67.3 (2.9) & 78.3 (4.1) &  & 14.8 (1.4) & 38.8 (0.6) & 63.6 (2.6) & 83.5 (4.1) & 97.5 (5.3) \\ 
  500 &  & 5.7 (0.9) & 30.1 (0.9) & 48.3 (1.4) & 62.5 (2.2) & 74.8 (3.1) &  & 0.9 (0.3) & 18.1 (1.2) & 30.2 (1.9) & 51.1 (3.1) & 68.8 (4.2) \\ 
  1000 &  & 2.1 (0.5) & 23.2 (1.2) & 38.8 (1.9) & 46.1 (2.9) & 63.9 (3.8) &  & 0.3 (0.2) & 12.2 (1.2) & 15.6 (1.6) & 22.4 (2.7) & 31.7 (3.8) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrRelPB.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelPBXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 18.3 (0.7) & 19.7 (0.9) & 25.2 (1.2) & 25.3 (1.3) & 29.8 (1.8) &  & 9.1 (0.5) & 10.2 (0.6) & 13.1 (0.8) & 14.7 (0.9) & 15.5 (1) \\ 
  500 &  & 15.3 (1) & 19.3 (1.4) & 21.3 (1.3) & 20.9 (1.3) & 24.9 (1.7) &  & 8 (0.4) & 8.4 (0.6) & 9.8 (0.7) & 9.3 (0.7) & 10.6 (0.8) \\ 
  1000 &  & 14.6 (1) & 16.1 (1.2) & 18 (1.5) & 20 (1.6) & 19.5 (1.4) &  & 7.7 (0.5) & 7.6 (0.5) & 8.4 (0.6) & 8 (0.6) & 7.8 (0.5) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 40.4 (1.5) & 44.3 (1.6) & 47.9 (1.6) & 50.6 (1.7) & 53.4 (1.9) &  & 24.8 (1.1) & 27.3 (1.1) & 30.6 (1.2) & 33.9 (1.3) & 34.7 (1.1) \\ 
  500 &  & 49.2 (2.3) & 52.8 (2.4) & 56.5 (2.5) & 57.3 (2.7) & 63.5 (2.6) &  & 24.2 (1.5) & 24.9 (1.6) & 27 (1.8) & 27.4 (1.8) & 31.1 (2) \\ 
  1000 &  & 44 (2.7) & 47.4 (2.6) & 53.8 (3) & 61.4 (3.7) & 64.9 (3.2) &  & 19.3 (1.2) & 21 (1.3) & 23.1 (1.6) & 27.1 (2.1) & 26.3 (1.9) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 81.6 (2) & 89.2 (2.6) & 90.1 (2) & 98 (3.2) & 104.4 (4.1) &  & 52.4 (1.9) & 60.2 (2) & 61.7 (1.6) & 70.1 (2.2) & 72.2 (2.3) \\ 
  500 &  & 102.7 (4) & 125 (4.4) & 136.1 (4) & 148.7 (4) & 154.6 (3.7) &  & 57.2 (2.8) & 69.7 (3.4) & 79.4 (3.4) & 88.5 (3.8) & 93.2 (3.5) \\ 
  1000 &  & 105.5 (4.6) & 134.2 (5.6) & 151.1 (5.5) & 160.2 (5.4) & 178 (5.6) &  & 55.2 (2.8) & 69.5 (3.4) & 76.4 (4.1) & 81.1 (4.1) & 90.5 (4.8) \\ 
   \hline
\end{tabular}
\end{table}


==> XCorrRelSize.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Sat May 28 09:23:27 2022
\begin{table}[ht]
\centering
\caption{Average number of selected variables 100 replications of Relaxed Lasso with correlated predictors. Standard errors given in parentheses.} 
\label{tab:RelSizeXCorr}
\begin{tabular}{rcp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}cp{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}p{0.9cm}}
  \hline
  \hline
 & p & 50 & 100 & 200 & 400 & 800 &  & 50 & 100 & 200 & 400 & 800 \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 5; SNR =  1.25 ; \bar{\sigma} =  4.71 $} & & \multicolumn{5}{c}{$p^* = 5; SNR =  5 ;  \bar{\sigma} =  2.35 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 8.3 (0.6) & 10.6 (0.9) & 14.8 (2.1) & 20.3 (3.4) & 36.1 (5.3) &  & 7.9 (0.5) & 10.4 (0.8) & 19.1 (2.6) & 25.3 (3.7) & 35.3 (4.9) \\ 
  500 &  & 7.6 (0.4) & 8.4 (0.6) & 9.1 (0.6) & 9.7 (0.9) & 12.7 (1.7) &  & 6.7 (0.3) & 6.6 (0.4) & 7.6 (0.5) & 8.2 (0.6) & 8.7 (1.2) \\ 
  1000 &  & 6.8 (0.4) & 7.1 (0.4) & 8.4 (0.8) & 8.6 (0.7) & 10.8 (1.8) &  & 6.1 (0.3) & 6.4 (0.4) & 6.9 (0.5) & 7.4 (0.7) & 6.4 (0.4) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 15; SNR =  1.25 ; \bar{\sigma} =  8.3 $} & & \multicolumn{5}{c}{$p^* = 15; SNR =  5 ;  \bar{\sigma} =  4.15 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 15.9 (1) & 19.8 (1.5) & 23.1 (2.9) & 31.1 (4.2) & 51.8 (6.5) &  & 22.6 (0.9) & 27.3 (1.3) & 35.3 (2.7) & 51.3 (4.9) & 67.6 (6.2) \\ 
  500 &  & 19.4 (0.7) & 21.9 (1) & 22 (1.2) & 22.5 (1.5) & 27.5 (1.9) &  & 18 (0.5) & 18.9 (0.7) & 20.6 (1) & 21.5 (1.3) & 22.2 (1.1) \\ 
  1000 &  & 17.9 (0.5) & 20.9 (0.9) & 23.7 (1.6) & 23.4 (1.4) & 24 (1.6) &  & 16.4 (0.3) & 17.7 (0.6) & 19.2 (0.8) & 19.9 (0.9) & 19.9 (1) \\ 
   \hline n & & \multicolumn{5}{c}{$p^* = 50; SNR =  1.25 ; \bar{\sigma} =  15.07 $} & & \multicolumn{5}{c}{$p^* = 50; SNR =  5 ;  \bar{\sigma} =  7.53 $} \\
 \cmidrule(l){3-7} \cmidrule(l){9-13} 
100 &  & 16.4 (1.2) & 17.4 (1.5) & 24.8 (2.9) & 30.5 (4.2) & 37.4 (5.1) &  & 35.2 (1.4) & 40.9 (2.1) & 56.2 (5) & 63 (6) & 68 (6.7) \\ 
  500 &  & 44.3 (0.9) & 54.3 (2) & 62.5 (3) & 65.2 (4.1) & 70.7 (5) &  & 49.1 (0.3) & 60.1 (1.3) & 67.4 (2) & 84.5 (3.6) & 98.8 (4.9) \\ 
  1000 &  & 47.9 (0.5) & 60.1 (1.5) & 70 (2.5) & 69.8 (3.1) & 81.7 (4.5) &  & 49.7 (0.2) & 59.4 (1.2) & 60.2 (1.5) & 64.5 (2.6) & 71.9 (3.6) \\ 
   \hline
\end{tabular}
\end{table}


==> n1000FDRSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of simulated data with $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000FDR}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.68 (0.01) & 0.49 (0) & 0.69 (0.01) & 0.49 (0.01) \\ 
  CV 1SE & 0.06 (0.01) & 0.24 (0.01) & 0.06 (0.01) & 0.24 (0.01) \\ 
  Mod Min & 0.37 (0.03) & 0.36 (0.01) & 0.26 (0.03) & 0.32 (0.01) \\ 
  Mod 1SE & 0 (0) & 0.1 (0.01) & 0 (0) & 0.05 (0) \\ 
  AR2 Min & 0.38 (0.03) & 0.38 (0.01) & 0.27 (0.03) & 0.32 (0.01) \\ 
  AR2 1SE & 0 (0) & 0.1 (0.01) & 0 (0) & 0.03 (0) \\ 
  R2 Cut & 0 (0) & 0.09 (0.01) & 0 (0) & 0.05 (0.01) \\ 
  AIC & 0.68 (0.01) & 0.5 (0.01) & 0.69 (0.01) & 0.49 (0.01) \\ 
  BIC & 0.2 (0.01) & 0.22 (0.01) & 0.2 (0.02) & 0.22 (0.01) \\ 
  ERIC & 0.07 (0.01) & 0.11 (0.01) & 0.08 (0.01) & 0.12 (0.01) \\ 
  GCV & 0.7 (0.01) & 0.5 (0.01) & 0.73 (0.01) & 0.5 (0.01) \\ 
  Relaxed Min & 0.04 (0.01) & 0.1 (0.01) & 0.06 (0.02) & 0.02 (0) \\ 
  Relaxed 1SE & 0 (0) & 0.06 (0.01) & 0 (0) & 0.01 (0) \\ 
   \hline
\end{tabular}
\end{table}


==> n1000FNSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average false negatives for 100 replications of simulated data with $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000FN}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0 (0) & 0.09 (0.03) & 0 (0) & 0.01 (0.01) \\ 
  CV 1SE & 0.01 (0.01) & 0.45 (0.06) & 0 (0) & 0.02 (0.01) \\ 
  Mod Min & 0.01 (0.01) & 0.29 (0.05) & 0 (0) & 0.02 (0.01) \\ 
  Mod 1SE & 0.06 (0.02) & 1.05 (0.1) & 0 (0) & 0.07 (0.03) \\ 
  AR2 Min & 0.01 (0.01) & 0.24 (0.05) & 0 (0) & 0.02 (0.01) \\ 
  AR2 1SE & 0.08 (0.03) & 1.1 (0.11) & 0 (0) & 0.1 (0.03) \\ 
  R2 Cut & 0.07 (0.03) & 1.2 (0.12) & 0 (0) & 0.1 (0.04) \\ 
  AIC & 0 (0) & 0.09 (0.03) & 0 (0) & 0.01 (0.01) \\ 
  BIC & 0.01 (0.01) & 0.47 (0.07) & 0 (0) & 0.02 (0.01) \\ 
  ERIC & 0.01 (0.01) & 1.01 (0.11) & 0 (0) & 0.03 (0.02) \\ 
  GCV & 0 (0) & 0.07 (0.03) & 0 (0) & 0.01 (0.01) \\ 
  Relaxed Min & 0.01 (0.01) & 1.17 (0.12) & 0 (0) & 0.18 (0.05) \\ 
  Relaxed 1SE & 0.05 (0.02) & 1.71 (0.16) & 0 (0) & 0.27 (0.05) \\ 
   \hline
\end{tabular}
\end{table}


==> n1000PBSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of simulated data with $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000PB}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 23.87 (0.67) & 111.79 (1.23) & 12.67 (0.34) & 56.79 (0.64) \\ 
  CV 1SE & 37.85 (0.96) & 138.02 (1.5) & 20.31 (0.56) & 70.56 (0.77) \\ 
  Mod Min & 18.13 (0.63) & 110.67 (1.3) & 9.14 (0.32) & 51.99 (0.66) \\ 
  Mod 1SE & 34.64 (0.96) & 132.97 (1.54) & 18.08 (0.54) & 65.4 (0.89) \\ 
  AR2 Min & 18.35 (0.63) & 110.69 (1.29) & 9.14 (0.32) & 52.05 (0.66) \\ 
  AR2 1SE & 35.3 (0.99) & 133.79 (1.56) & 19.99 (0.54) & 68.21 (0.91) \\ 
  R2 Cut & 77.07 (2.09) & 187.98 (2.28) & 50.31 (1.82) & 112.37 (1.51) \\ 
  AIC & 24.12 (0.64) & 112.62 (1.23) & 12.98 (0.35) & 57.37 (0.65) \\ 
  BIC & 29.12 (0.83) & 136.75 (1.81) & 15.13 (0.42) & 70.12 (0.87) \\ 
  ERIC & 32.23 (0.91) & 164.4 (2.56) & 16.47 (0.43) & 81.64 (1.11) \\ 
  GCV & 24.46 (0.66) & 112.66 (1.24) & 13.16 (0.36) & 57.28 (0.64) \\ 
  Relaxed Min & 13.75 (0.61) & 102.47 (1.77) & 7.96 (0.34) & 43.42 (0.75) \\ 
  Relaxed 1SE & 34.52 (0.96) & 130.12 (1.81) & 17.97 (0.47) & 59.71 (0.84) \\ 
   \hline
\end{tabular}
\end{table}


==> n1000XCorrFDRSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of simulated data with correlated predictors and $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000FDRXCorr}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.7 (0.01) & 0.48 (0.01) & 0.7 (0.01) & 0.5 (0.01) \\ 
  CV 1SE & 0.23 (0.02) & 0.24 (0.01) & 0.21 (0.02) & 0.26 (0.01) \\ 
  Mod Min & 0.58 (0.02) & 0.45 (0.01) & 0.56 (0.02) & 0.45 (0.01) \\ 
  Mod 1SE & 0.08 (0.02) & 0.18 (0.01) & 0.12 (0.02) & 0.19 (0.01) \\ 
  AR2 Min & 0.59 (0.02) & 0.47 (0.01) & 0.56 (0.02) & 0.45 (0.01) \\ 
  AR2 1SE & 0.08 (0.02) & 0.17 (0.01) & 0.09 (0.02) & 0.15 (0.01) \\ 
  R2 Cut & 0.1 (0.02) & 0.19 (0.01) & 0.14 (0.02) & 0.2 (0.01) \\ 
  AIC & 0.7 (0.01) & 0.47 (0.01) & 0.69 (0.01) & 0.49 (0.01) \\ 
  BIC & 0.35 (0.02) & 0.18 (0.01) & 0.35 (0.02) & 0.23 (0.01) \\ 
  ERIC & 0.26 (0.02) & 0.08 (0.01) & 0.25 (0.02) & 0.13 (0.01) \\ 
  GCV & 0.71 (0.01) & 0.48 (0.01) & 0.71 (0.01) & 0.5 (0.01) \\ 
  Relaxed Min & 0.2 (0.03) & 0.24 (0.02) & 0.09 (0.02) & 0.11 (0.01) \\ 
  Relaxed 1SE & 0.05 (0.01) & 0.11 (0.01) & 0.04 (0.01) & 0.06 (0.01) \\ 
   \hline
\end{tabular}
\end{table}


==> n1000XCorrFNSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average false negatives for 100 replications of simulated data with correlated predictors and $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000FNXCorr}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.04 (0.02) & 1.38 (0.27) & 0 (0) & 0.12 (0.05) \\ 
  CV 1SE & 0.24 (0.05) & 4.56 (0.6) & 0.02 (0.01) & 0.43 (0.14) \\ 
  Mod Min & 0.06 (0.03) & 1.54 (0.29) & 0 (0) & 0.12 (0.05) \\ 
  Mod 1SE & 0.39 (0.07) & 5.56 (0.71) & 0.04 (0.02) & 0.48 (0.14) \\ 
  AR2 Min & 0.06 (0.03) & 1.4 (0.27) & 0 (0) & 0.12 (0.05) \\ 
  AR2 1SE & 0.4 (0.07) & 5.58 (0.73) & 0.06 (0.03) & 0.72 (0.2) \\ 
  R2 Cut & 0.38 (0.07) & 5.27 (0.71) & 0.04 (0.02) & 0.46 (0.14) \\ 
  AIC & 0.03 (0.02) & 1.68 (0.3) & 0 (0) & 0.11 (0.04) \\ 
  BIC & 0.16 (0.04) & 6.52 (0.72) & 0 (0) & 0.52 (0.13) \\ 
  ERIC & 0.22 (0.05) & 12.45 (0.95) & 0 (0) & 1.83 (0.44) \\ 
  GCV & 0.03 (0.02) & 1.58 (0.29) & 0 (0) & 0.11 (0.04) \\ 
  Relaxed Min & 0.09 (0.03) & 3.31 (0.39) & 0 (0) & 0.66 (0.11) \\ 
  Relaxed 1SE & 0.37 (0.06) & 7.12 (0.66) & 0.03 (0.02) & 1.25 (0.2) \\ 
   \hline
\end{tabular}
\end{table}


==> n1000XCorrPBSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of simulated data with correlated predictors and $n = 1000$. Standard errors given in parentheses.} 
\label{tab:n1000PBXCorr}
\begin{tabular}{r|cc|cc}
  \hline & \multicolumn{2}{c|}{SNR = 1.25} &  \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 22.47 (1.11) & 91.73 (3.45) & 11.27 (0.52) & 48.34 (1.83) \\ 
  CV 1SE & 36.11 (1.77) & 113.94 (4.37) & 17.87 (0.87) & 59.71 (2.39) \\ 
  Mod Min & 21.09 (1.17) & 93.33 (3.54) & 10.24 (0.55) & 47.5 (1.92) \\ 
  Mod 1SE & 34.13 (1.7) & 115.84 (4.52) & 16.99 (0.91) & 58.69 (2.43) \\ 
  AR2 Min & 21.11 (1.17) & 93.62 (3.62) & 10.27 (0.56) & 47.53 (1.92) \\ 
  AR2 1SE & 34.79 (1.74) & 115.86 (4.65) & 18.7 (0.96) & 62.24 (2.68) \\ 
  R2 Cut & 67.19 (6.77) & 143.47 (11.71) & 29.92 (4.11) & 64.7 (2.06) \\ 
  AIC & 22.7 (1.11) & 92.76 (3.49) & 11.28 (0.51) & 48.61 (1.84) \\ 
  BIC & 26.92 (1.25) & 120.22 (4.63) & 13.21 (0.58) & 59.85 (2.4) \\ 
  ERIC & 30.27 (1.51) & 155.85 (5.53) & 14.84 (0.73) & 74.46 (3.78) \\ 
  GCV & 23.18 (1.26) & 92.49 (3.44) & 11.37 (0.51) & 48.7 (1.85) \\ 
  Relaxed Min & 17.52 (1.34) & 90.79 (3.71) & 7.61 (0.49) & 42.96 (2.1) \\ 
  Relaxed 1SE & 34.35 (1.97) & 115.03 (4.66) & 16.61 (0.84) & 55.85 (2.53) \\ 
   \hline
\end{tabular}
\end{table}


==> n100FDRSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of simulated data with $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100FDR}
\begin{tabular}{r|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.71 (0.02) & 0.43 (0.01) & 0.71 (0.01) & 0.5 (0.01) & 0.8 (0.02) & 0.59 (0.04) & 0.84 (0.01) & 0.66 (0.03) \\ 
  CV 1SE & 0.32 (0.03) & 0.17 (0.02) & 0.34 (0.02) & 0.39 (0.01) & 0.42 (0.03) & 0.18 (0.03) & 0.58 (0.02) & 0.26 (0.03) \\ 
  Mod Min & 0.47 (0.03) & 0.28 (0.02) & 0.45 (0.03) & 0.49 (0.01) & 0.54 (0.03) & 0.4 (0.04) & 0.59 (0.02) & 0.49 (0.04) \\ 
  Mod 1SE & 0.14 (0.02) & 0.1 (0.02) & 0.12 (0.02) & 0.37 (0.01) & 0.24 (0.03) & 0.16 (0.03) & 0.25 (0.02) & 0.22 (0.03) \\ 
  AR2 Min & 0.5 (0.03) & 0.49 (0.02) & 0.44 (0.03) & 0.5 (0.01) & 0.56 (0.03) & 0.71 (0.03) & 0.56 (0.03) & 0.64 (0.03) \\ 
  AR2 1SE & 0.15 (0.02) & 0.27 (0.02) & 0.08 (0.01) & 0.37 (0.01) & 0.22 (0.03) & 0.51 (0.04) & 0.2 (0.02) & 0.39 (0.03) \\ 
  R2 Cut & 0.94 (0) & 0.64 (0) & 0.91 (0) & 0.53 (0) & 0.93 (0) & 0.86 (0) & 0.9 (0) & 0.79 (0) \\ 
  AIC & 0.62 (0.02) & 0.32 (0.02) & 0.64 (0.02) & 0.5 (0.01) & 0.69 (0.02) & 0.53 (0.03) & 0.76 (0.01) & 0.52 (0.03) \\ 
  BIC & 0.33 (0.02) & 0.1 (0.02) & 0.35 (0.02) & 0.39 (0.01) & 0.4 (0.03) & 0.15 (0.03) & 0.53 (0.02) & 0.19 (0.03) \\ 
  ERIC & 0.1 (0.02) & 0 (0) & 0.22 (0.02) & 0.02 (0.01) & 0.97 (0) & 0.91 (0) & 0.97 (0) & 0.88 (0) \\ 
  GCV & 0.75 (0.02) & 0.5 (0.01) & 0.73 (0.02) & 0.52 (0.01) & 0.97 (0) & 0.91 (0) & 0.97 (0) & 0.88 (0) \\ 
  Relaxed Min & 0.32 (0.03) & 0.33 (0.02) & 0.09 (0.02) & 0.46 (0.01) & 0.46 (0.04) & 0.57 (0.04) & 0.15 (0.02) & 0.68 (0.03) \\ 
  Relaxed 1SE & 0.15 (0.02) & 0.17 (0.02) & 0.03 (0.01) & 0.35 (0.01) & 0.23 (0.03) & 0.17 (0.03) & 0.1 (0.02) & 0.42 (0.04) \\ 
   \hline
\end{tabular}
\end{table}


==> n100FNSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average false negatives for 100 replications of simulated data with $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100FN}
\begin{tabular}{r|p{1.3cm}p{1.4cm}p{1.3cm}p{1.4cm}|p{1.3cm}p{1.4cm}p{1.3cm}p{1.4cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.22 (0.05) & 15.57 (0.67) & 0 (0) & 4.05 (0.28) & 0.69 (0.09) & 28.05 (0.49) & 0.02 (0.01) & 22.24 (0.62) \\ 
  CV 1SE & 0.71 (0.09) & 25.67 (0.74) & 0.01 (0.01) & 7.71 (0.46) & 1.45 (0.15) & 31.54 (0.3) & 0.04 (0.02) & 29.41 (0.46) \\ 
  Mod Min & 0.48 (0.07) & 20.78 (0.97) & 0.01 (0.01) & 4.75 (0.39) & 1.11 (0.12) & 28.87 (0.55) & 0.03 (0.02) & 24.36 (0.75) \\ 
  Mod 1SE & 1.4 (0.13) & 28.42 (0.7) & 0.09 (0.03) & 8.74 (0.57) & 1.96 (0.16) & 31.42 (0.36) & 0.14 (0.04) & 29.52 (0.5) \\ 
  AR2 Min & 0.48 (0.08) & 11.91 (0.82) & 0.01 (0.01) & 4.26 (0.4) & 1.02 (0.11) & 26.34 (0.48) & 0.05 (0.03) & 22.83 (0.6) \\ 
  AR2 1SE & 1.33 (0.12) & 21.41 (0.82) & 0.11 (0.03) & 8.78 (0.56) & 1.93 (0.14) & 30.15 (0.31) & 0.17 (0.04) & 28.42 (0.43) \\ 
  R2 Cut & 0.08 (0.03) & 4.47 (0.17) & 0 (0) & 3.01 (0.16) & 0.37 (0.05) & 23.04 (0.24) & 0.02 (0.01) & 19.21 (0.27) \\ 
  AIC & 0.29 (0.05) & 20.28 (0.76) & 0 (0) & 4.19 (0.35) & 0.94 (0.1) & 29.86 (0.34) & 0.02 (0.01) & 26.44 (0.48) \\ 
  BIC & 0.73 (0.1) & 28.39 (0.65) & 0.01 (0.01) & 7.71 (0.56) & 1.54 (0.14) & 31.84 (0.27) & 0.06 (0.02) & 30.34 (0.43) \\ 
  ERIC & 1.96 (0.16) & 32.96 (0.03) & 0.07 (0.03) & 31.91 (0.55) & 0.33 (0.05) & 20.14 (0.27) & 0.02 (0.01) & 15.35 (0.26) \\ 
  GCV & 0.14 (0.03) & 12.65 (0.68) & 0 (0) & 3.67 (0.27) & 0.33 (0.05) & 20.14 (0.27) & 0.02 (0.01) & 15.35 (0.26) \\ 
  Relaxed Min & 0.68 (0.09) & 19.14 (0.81) & 0.09 (0.03) & 5.64 (0.48) & 1.24 (0.12) & 28.2 (0.48) & 0.18 (0.05) & 21.11 (0.69) \\ 
  Relaxed 1SE & 1.27 (0.12) & 25.67 (0.76) & 0.13 (0.04) & 9.49 (0.62) & 1.91 (0.14) & 31.71 (0.3) & 0.24 (0.05) & 26.48 (0.67) \\ 
   \hline
\end{tabular}
\end{table}


==> n100PBSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Thu May 12 12:21:59 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of simulated data with $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100PB}
\begin{tabular}{r|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 24.67 (0.68) & 98.99 (1.56) & 12.81 (0.33) & 56.68 (0.74) & 33.89 (0.88) & 128.63 (2.1) & 17.66 (0.53) & 92.26 (2.99) \\ 
  CV 1SE & 30.42 (0.84) & 124.26 (2.21) & 15.18 (0.41) & 63.46 (1.13) & 38.42 (0.98) & 140.74 (2.03) & 18.29 (0.44) & 129.3 (2.86) \\ 
  Mod Min & 24.51 (0.79) & 120.44 (1.76) & 10.66 (0.41) & 60.37 (0.82) & 33.69 (0.95) & 140.16 (1.6) & 13.31 (0.53) & 100.23 (3.4) \\ 
  Mod 1SE & 28.53 (0.94) & 134.92 (1.95) & 12.5 (0.45) & 65.89 (1.23) & 35.2 (1.06) & 144.31 (1.63) & 14 (0.46) & 124.23 (3.24) \\ 
  AR2 Min & 25.25 (0.91) & 118.99 (1.57) & 10.72 (0.41) & 60.8 (0.82) & 33.05 (0.92) & 132.83 (1.4) & 13.01 (0.45) & 88.62 (2.46) \\ 
  AR2 1SE & 28.65 (0.9) & 120.92 (1.81) & 13.96 (0.5) & 66.2 (1.17) & 34.8 (0.97) & 136.93 (1.37) & 15.08 (0.51) & 113.93 (2.73) \\ 
  R2 Cut & 43.94 (0.8) & 118.36 (1.22) & 17.74 (0.4) & 54.45 (0.59) & 36.98 (0.66) & 104.54 (1.08) & 16.1 (0.31) & 66.17 (0.63) \\ 
  AIC & 24.75 (0.66) & 108.09 (1.9) & 12.62 (0.34) & 57.28 (0.84) & 33.29 (0.8) & 130.53 (1.95) & 16.18 (0.38) & 112.55 (2.95) \\ 
  BIC & 28.36 (0.85) & 132 (2.14) & 14.35 (0.4) & 63.26 (1.36) & 37.57 (0.89) & 142.39 (1.93) & 18.45 (0.41) & 132.62 (2.88) \\ 
  ERIC & 36.89 (1.08) & 148.48 (1.45) & 16.18 (0.47) & 145.75 (1.97) & 52.04 (0.85) & 134.44 (1.32) & 26.3 (0.44) & 69.54 (0.77) \\ 
  GCV & 28.06 (1.09) & 102.82 (1.54) & 13.42 (0.41) & 58 (0.76) & 52.04 (0.85) & 134.44 (1.32) & 26.3 (0.44) & 69.54 (0.77) \\ 
  Relaxed Min & 22.9 (0.76) & 103.53 (1.83) & 8.8 (0.46) & 57.56 (0.83) & 34.21 (1.21) & 129.78 (1.88) & 10.8 (0.62) & 83.6 (2.59) \\ 
  Relaxed 1SE & 28.09 (0.87) & 123.26 (2.22) & 11.5 (0.39) & 64.46 (1.28) & 35.51 (1.08) & 142.51 (1.77) & 13.19 (0.54) & 111.45 (3.47) \\ 
   \hline
\end{tabular}
\end{table}


==> n100XCorrFDRSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average false discovery rate for 100 replications of simulated data with correlated predictors and $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100FDRXCorr}
\begin{tabular}{r|p{1.3cm}p{1.4cm}p{1.3cm}p{1.4cm}|p{1.3cm}p{1.4cm}p{1.3cm}p{1.4cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 0.75 (0.01) & 0.48 (0.01) & 0.74 (0.01) & 0.5 (0.01) & 0.86 (0.01) & 0.84 (0.01) & 0.87 (0.01) & 0.76 (0.02) \\ 
  CV 1SE & 0.53 (0.03) & 0.34 (0.02) & 0.52 (0.02) & 0.4 (0.01) & 0.65 (0.03) & 0.64 (0.04) & 0.7 (0.02) & 0.61 (0.03) \\ 
  Mod Min & 0.63 (0.03) & 0.4 (0.02) & 0.67 (0.02) & 0.48 (0.01) & 0.7 (0.03) & 0.77 (0.03) & 0.78 (0.02) & 0.7 (0.03) \\ 
  Mod 1SE & 0.35 (0.03) & 0.28 (0.03) & 0.34 (0.02) & 0.35 (0.02) & 0.45 (0.04) & 0.64 (0.04) & 0.53 (0.03) & 0.49 (0.04) \\ 
  AR2 Min & 0.67 (0.02) & 0.5 (0.02) & 0.64 (0.02) & 0.49 (0.01) & 0.71 (0.03) & 0.81 (0.02) & 0.73 (0.02) & 0.7 (0.02) \\ 
  AR2 1SE & 0.38 (0.03) & 0.36 (0.03) & 0.28 (0.02) & 0.34 (0.02) & 0.45 (0.04) & 0.76 (0.03) & 0.44 (0.03) & 0.55 (0.03) \\ 
  R2 Cut & 0.94 (0) & 0.66 (0) & 0.91 (0) & 0.57 (0.01) & 0.95 (0) & 0.9 (0) & 0.91 (0) & 0.84 (0) \\ 
  AIC & 0.68 (0.02) & 0.43 (0.02) & 0.7 (0.01) & 0.48 (0.01) & 0.79 (0.02) & 0.79 (0.02) & 0.81 (0.01) & 0.7 (0.02) \\ 
  BIC & 0.5 (0.03) & 0.33 (0.02) & 0.5 (0.02) & 0.39 (0.01) & 0.66 (0.03) & 0.67 (0.04) & 0.67 (0.02) & 0.59 (0.03) \\ 
  ERIC & 0.37 (0.03) & 0.18 (0.02) & 0.4 (0.02) & 0.21 (0.02) & 0.98 (0) & 0.94 (0) & 0.98 (0) & 0.92 (0) \\ 
  GCV & 0.77 (0.01) & 0.5 (0.01) & 0.74 (0.01) & 0.52 (0.01) & 0.98 (0) & 0.94 (0) & 0.98 (0) & 0.92 (0) \\ 
  Relaxed Min & 0.55 (0.03) & 0.44 (0.02) & 0.39 (0.03) & 0.45 (0.01) & 0.7 (0.03) & 0.82 (0.02) & 0.55 (0.03) & 0.75 (0.02) \\ 
  Relaxed 1SE & 0.4 (0.03) & 0.32 (0.03) & 0.25 (0.03) & 0.36 (0.02) & 0.5 (0.04) & 0.69 (0.04) & 0.44 (0.03) & 0.61 (0.03) \\ 
   \hline
\end{tabular}
\end{table}


==> n100XCorrFNSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average false negatives for 100 replications of simulated data with correlated predictors and $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100FNXCorr}
\begin{tabular}{r|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 1.33 (0.14) & 21.88 (0.65) & 0.25 (0.05) & 10.86 (0.77) & 2 (0.14) & 28.78 (0.44) & 0.44 (0.08) & 25.19 (0.51) \\ 
  CV 1SE & 2.1 (0.14) & 27.72 (0.45) & 0.55 (0.07) & 16.5 (0.8) & 2.85 (0.14) & 31.65 (0.18) & 0.69 (0.1) & 29.09 (0.31) \\ 
  Mod Min & 1.57 (0.15) & 25.05 (0.63) & 0.38 (0.07) & 11.82 (0.83) & 2.39 (0.15) & 29.13 (0.52) & 0.54 (0.09) & 25.76 (0.62) \\ 
  Mod 1SE & 2.68 (0.15) & 29.94 (0.44) & 0.87 (0.12) & 18.17 (0.94) & 3.27 (0.15) & 31.69 (0.28) & 0.95 (0.13) & 30.01 (0.34) \\ 
  AR2 Min & 1.5 (0.16) & 20.75 (0.89) & 0.43 (0.08) & 11.31 (0.81) & 2.27 (0.15) & 29.26 (0.4) & 0.71 (0.11) & 26.9 (0.41) \\ 
  AR2 1SE & 2.64 (0.15) & 27.74 (0.6) & 1.04 (0.13) & 18.9 (0.98) & 3.3 (0.15) & 31.92 (0.17) & 1.17 (0.14) & 30.49 (0.26) \\ 
  R2 Cut & 0.35 (0.06) & 5.21 (0.27) & 0.07 (0.03) & 6.2 (0.35) & 1.56 (0.13) & 25.88 (0.27) & 0.39 (0.07) & 22.5 (0.34) \\ 
  AIC & 1.49 (0.14) & 24.55 (0.56) & 0.29 (0.06) & 12.39 (0.79) & 2.27 (0.14) & 30.6 (0.21) & 0.59 (0.09) & 27.3 (0.36) \\ 
  BIC & 2.17 (0.13) & 28.63 (0.33) & 0.55 (0.07) & 17.23 (0.86) & 3.02 (0.13) & 31.83 (0.15) & 0.72 (0.1) & 29.23 (0.3) \\ 
  ERIC & 2.95 (0.12) & 31.54 (0.17) & 0.78 (0.09) & 29.26 (0.3) & 1.19 (0.11) & 19.79 (0.29) & 0.26 (0.06) & 16.1 (0.33) \\ 
  GCV & 1.19 (0.13) & 20.42 (0.72) & 0.24 (0.05) & 10.45 (0.7) & 1.19 (0.11) & 19.79 (0.29) & 0.26 (0.06) & 16.1 (0.33) \\ 
  Relaxed Min & 1.7 (0.14) & 24.03 (0.62) & 0.44 (0.08) & 13.4 (0.9) & 2.38 (0.14) & 28.73 (0.48) & 0.63 (0.09) & 24.62 (0.61) \\ 
  Relaxed 1SE & 2.42 (0.14) & 28.39 (0.48) & 0.85 (0.1) & 18.19 (0.88) & 3.09 (0.14) & 31.57 (0.25) & 0.99 (0.13) & 28.83 (0.42) \\ 
   \hline
\end{tabular}
\end{table}


==> n100XCorrPBSNR.tex <==
% latex table generated in R 4.1.2 by xtable 1.8-4 package
% Fri May 13 13:05:53 2022
\begin{table}[ht]
\centering
\caption{Average prediction bias for 100 replications of simulated data with correlated predictors and $n = 100$. Standard errors given in parentheses.} 
\label{tab:n100PBXCorr}
\begin{tabular}{r|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}|p{1.3cm}p{1.3cm}p{1.3cm}p{1.3cm}}
  \hline & \multicolumn{4}{c|}{$p = 100$} & \multicolumn{4}{c}{$p = 800$} \\

                      & \multicolumn{2}{c}{SNR = 1.25} &  \multicolumn{2}{c|}{SNR = 5} & \multicolumn{2}{c}{SNR = 1.25} & \multicolumn{2}{c}{SNR = 5}\\
 \hline
 & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ & $p^* = 5$ & $p^* = 33$ \\ 
  \hline
CV Min & 20.35 (0.79) & 63.73 (1.34) & 11.82 (0.45) & 43.31 (1.38) & 25.17 (1.06) & 73.02 (2.39) & 15.93 (0.79) & 56.79 (1.43) \\ 
  CV 1SE & 25.74 (1.1) & 78.01 (1.83) & 14.04 (0.63) & 50.31 (1.69) & 28.69 (0.95) & 88.89 (2.69) & 15.65 (0.69) & 71.1 (1.47) \\ 
  Mod Min & 21.14 (0.82) & 73.03 (1.59) & 11.81 (0.5) & 45.3 (1.42) & 27.07 (1.19) & 80.28 (2.8) & 15.1 (0.85) & 60.23 (1.62) \\ 
  Mod 1SE & 23.74 (0.89) & 80.66 (1.81) & 13.73 (0.64) & 51.53 (1.74) & 26.92 (0.86) & 83.82 (2.13) & 15.29 (0.74) & 68.23 (1.4) \\ 
  AR2 Min & 21.65 (0.89) & 73.11 (1.75) & 11.92 (0.52) & 45.59 (1.43) & 26.4 (1.06) & 78.8 (2.22) & 14.32 (0.76) & 57.97 (1.27) \\ 
  AR2 1SE & 23.96 (0.91) & 78 (2.07) & 14.99 (0.73) & 52.87 (1.83) & 27.22 (0.87) & 81.7 (2) & 16.78 (0.86) & 68.97 (1.36) \\ 
  R2 Cut & 41.31 (1.83) & 105.19 (4.59) & 17.04 (0.74) & 45.12 (1.77) & 34.2 (1.67) & 91.36 (4.27) & 15.15 (0.76) & 49.18 (1.82) \\ 
  AIC & 20.17 (0.71) & 65.73 (1.22) & 11.87 (0.47) & 44.71 (1.42) & 23.98 (0.78) & 73.47 (1.98) & 14.07 (0.61) & 59.81 (1.15) \\ 
  BIC & 22.83 (0.84) & 72.56 (1.07) & 12.79 (0.51) & 49.32 (1.49) & 26.43 (0.75) & 81.36 (2.02) & 15.19 (0.65) & 66.64 (1.08) \\ 
  ERIC & 29.44 (1.56) & 98.14 (3.53) & 15.06 (0.7) & 76.35 (1.76) & 47.01 (2.32) & 122.18 (5.97) & 23.78 (1.18) & 62.67 (3.08) \\ 
  GCV & 22.53 (0.99) & 67.48 (1.81) & 12.43 (0.49) & 44.43 (1.61) & 47.01 (2.32) & 122.18 (5.97) & 23.78 (1.18) & 62.67 (3.08) \\ 
  Relaxed Min & 20.9 (0.88) & 66.67 (1.62) & 11.37 (0.57) & 44.59 (1.49) & 29.14 (1.76) & 80.59 (3.22) & 14.85 (1.04) & 58.67 (2.05) \\ 
  Relaxed 1SE & 25.38 (1.14) & 77.77 (1.83) & 13.27 (0.69) & 50.73 (1.76) & 29.07 (1.21) & 89.21 (3.14) & 14.46 (0.84) & 67.88 (1.8) \\ 
   \hline
\end{tabular}
\end{table}

